A resource dependent protein synthesis model for evaluating synthetic circuits

Reliable in-silico design of synthetic gene networks necessitates novel approaches to model the process of protein synthesis under the influence of limited resources. We present such a novel protein synthesis model which originates from the Ribosome Flow Model and among other things describes the movement of RNA-polymerase and Ribosomes on mRNA and DNA templates respectively. By analyzing the convergence properties of this model based upon geometric considerations we present additional insights into the dynamic mechanisms of the process of protein synthesis. Further, we exemplarily show how this model can be used to evaluate the performance of synthetic gene circuits under different loading scenarios.

==> BG_approach.tex <==
%
\begin{tikzpicture}
\node[draw,circle,minimum size=30,inner sep=0pt,outer sep=8pt](BG) at (-5.5,1) {$BG$};
\node[draw,circle,minimum size=20,inner sep=0pt,outer sep=2pt](G1) at (0,2) {$G_1$};
\node[draw,circle,minimum size=20,inner sep=0pt,outer sep=2pt](G2) at (2,2) {$G_2$};
\node[draw,circle,minimum size=20,inner sep=0pt,outer sep=2pt](G3) at (1,0) {$G_3$};
\node[draw,rectangle,minimum width=2cm,inner sep=4pt,outer sep=8pt, align=center](pool) at (-2.5,1) {RNAP \\ \& \\ Ribosomes};
\node (hR) at (-.2,1) {};
\draw [-|,black,very thick](G1) -- (G3);
\draw [-|,black,very thick](G3) -- (G2);
\draw [-|,black,very thick](G2) -- (G1);
\draw [-latex,thick] (pool.174) to [out=135,in=45] (BG.6);
\draw [-latex,thick] (BG.354) to [out=315,in=225] (pool.186);
\draw [-latex,thick] (pool.6) to [out=45,in=135] (hR);
\draw [-latex,thick] (hR) to [out=225,in=315] (pool.354);
\end{tikzpicture} 




==> diff_ressources.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=2.7cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{0.001},{0.002},{0.006}},
xlabel={$\lambda_{BG}$},
ymin=0,
ymax=60,
ylabel={\%},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.229in,bar shift=-0.143in,draw=black,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	49.574971254965\\
2	32.962699866024\\
3	14.0872749352929\\
};
\addlegendentry{unbound RNAP};

\addplot[ybar,bar width=0.229in,bar shift=0.143in,draw=black,fill=mycolor3,area legend] plot table[row sep=crcr] {%
1	21.6079479906134\\
2	17.2263332775453\\
3	14.055896007114\\
};
\addlegendentry{unbound Ribosomes};

\end{axis}
\end{tikzpicture}%

==> diff_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.35\textwidth,
height=3.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
xlabel={time in min},
ymin=0,
ymax=35,
ylabel={\# $P_{\text{1}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos= north east
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
0	12.63\\
0.2002002002002	11.2521525041135\\
0.4004004004004	10.0411451837383\\
0.600600600600601	9.18125279778505\\
0.800800800800801	8.74340806041464\\
1.001001001001	8.68931030570122\\
1.2012012012012	8.99396490284218\\
1.4014014014014	9.5797938835464\\
1.6016016016016	10.3631588847797\\
1.8018018018018	11.2438193241491\\
2.002002002002	12.0983628088916\\
2.2022022022022	12.803346242768\\
2.4024024024024	13.3126610206373\\
2.6026026026026	13.6698855523825\\
2.8028028028028	13.9169723489555\\
3.003003003003	14.0627443652497\\
3.2032032032032	14.108785701678\\
3.4034034034034	14.067527487563\\
3.6036036036036	13.9591916438776\\
3.8038038038038	13.8029244861314\\
4.004004004004	13.6143100024691\\
4.2042042042042	13.40697423648\\
4.4044044044044	13.1934143352761\\
4.6046046046046	12.984385660581\\
4.8048048048048	12.7884444385517\\
5.00500500500501	12.6120191306331\\
5.20520520520521	12.4596085286836\\
5.40540540540541	12.3339318678957\\
5.60560560560561	12.2360874340143\\
5.80580580580581	12.165753398326\\
6.00600600600601	12.1214383528955\\
6.20620620620621	12.1007587719248\\
6.40640640640641	12.1006786575245\\
6.60660660660661	12.117765793001\\
6.80680680680681	12.1484103772543\\
7.00700700700701	12.1890129574657\\
7.20720720720721	12.2361584897407\\
7.40740740740741	12.2867646237336\\
7.60760760760761	12.3381734284855\\
7.80780780780781	12.3881962013237\\
8.00800800800801	12.4351316573444\\
8.20820820820821	12.4777653648372\\
8.40840840840841	12.5153502387367\\
8.60860860860861	12.5475676958084\\
8.80880880880881	12.5744709692964\\
9.00900900900901	12.5964161231817\\
9.20920920920921	12.6139911109478\\
9.40940940940941	12.6279506819444\\
9.60960960960961	12.639158141511\\
9.80980980980981	12.6485275549774\\
10.01001001001	12.6569660707668\\
10.2102102102102	12.6653265063462\\
10.4104104104104	12.6743776593456\\
10.6106106106106	12.6847851138342\\
10.8108108108108	12.697090627245\\
11.011011011011	12.7116929761473\\
11.2112112112112	12.7288444434157\\
11.4114114114114	12.7486637725411\\
11.6116116116116	12.771147853945\\
11.8118118118118	12.7961728424476\\
12.012012012012	12.8234995564875\\
12.2122122122122	12.8527969886752\\
12.4124124124124	12.8836704627836\\
12.6126126126126	12.9156757606442\\
12.8128128128128	12.9483162372522\\
13.013013013013	12.9810553965594\\
13.2132132132132	13.0133473867339\\
13.4134134134134	13.0446564683501\\
13.6136136136136	13.0744496456241\\
13.8138138138138	13.1021877710667\\
14.014014014014	13.1273419017255\\
14.2142142142142	13.149418664196\\
14.4144144144144	13.1679593708529\\
14.6146146146146	13.1825160645765\\
14.8148148148148	13.1926447706217\\
15.015015015015	13.1979302880714\\
15.2152152152152	13.1980041936735\\
15.4154154154154	13.1925286291614\\
15.6156156156156	13.1811639086267\\
15.8158158158158	13.1635754673451\\
16.016016016016	13.1394738386286\\
16.2162162162162	13.1086295304\\
16.4164164164164	13.0708398743276\\
16.6166166166166	13.0258881715848\\
16.8168168168168	12.9735865983633\\
17.017017017017	12.9138320442852\\
17.2172172172172	12.8465926727955\\
17.4174174174174	12.7718536194568\\
17.6176176176176	12.6896145520817\\
17.8178178178178	12.5999518536875\\
18.018018018018	12.5030585371758\\
18.2182182182182	12.3992062821477\\
18.4184184184184	12.2886914144518\\
18.6186186186186	12.1718537632626\\
18.8188188188188	12.0491499611063\\
19.019019019019	11.9211775889428\\
19.2192192192192	11.7886122904324\\
19.4194194194194	11.6521450292284\\
19.6196196196196	11.5125342142662\\
19.8198198198198	11.3706870258311\\
20.02002002002	11.2276583465229\\
20.2202202202202	11.0845450115408\\
20.4204204204204	10.9423980076913\\
20.6206206206206	10.8024470319252\\
20.8208208208208	10.6661132358402\\
21.021021021021	10.5347662178829\\
21.2212212212212	10.4097457696799\\
21.4214214214214	10.2926240736698\\
21.6216216216216	10.1851018966585\\
21.8218218218218	10.0887396889078\\
22.022022022022	10.0051356857078\\
22.2222222222222	9.93614673704035\\
22.4224224224224	9.88362641702105\\
22.6226226226226	9.84925126085486\\
22.8228228228228	9.83482033707392\\
23.023023023023	9.84233941254545\\
23.2232232232232	9.87364272640629\\
23.4234234234234	9.93039989411791\\
23.6236236236236	10.0145241010809\\
23.8238238238238	10.127813846407\\
24.024024024024	10.2718079191384\\
24.2242242242242	10.4481306061399\\
24.4244244244244	10.6581979588652\\
24.6246246246246	10.9032096973293\\
24.8248248248248	11.1842257824386\\
25.025025025025	11.5019927185318\\
25.2252252252252	11.8569837001753\\
25.4254254254254	12.2493090700335\\
25.6256256256256	12.678698932439\\
25.8258258258258	13.1444882352622\\
26.026026026026	13.645455751867\\
26.2262262262262	14.180024241159\\
26.4264264264264	14.7460112413457\\
26.6266266266266	15.3407571667802\\
26.8268268268268	15.9612334303584\\
27.027027027027	16.6036227373476\\
27.2272272272272	17.2640786008659\\
27.4274274274274	17.9380306406774\\
27.6276276276276	18.6207829919624\\
27.8278278278278	19.3072214423823\\
28.028028028028	19.9921205264856\\
28.2282282282282	20.6699802822018\\
28.4284284284284	21.3351835662816\\
28.6286286286286	21.9819368764793\\
28.8288288288288	22.6042854981904\\
29.029029029029	23.1960362381781\\
29.2292292292292	23.7506918821886\\
29.4294294294294	24.261355397204\\
29.6296296296296	24.7206391269854\\
29.8298298298298	25.1206081818797\\
30.03003003003	25.4527954802875\\
30.2302302302302	25.7083212691175\\
30.4304304304304	25.8781499219018\\
30.6306306306306	25.9534810494572\\
30.8308308308308	25.9262109348723\\
31.031031031031	25.7894917689148\\
31.2312312312312	25.5382840207094\\
31.4314314314314	25.1698449417051\\
31.6316316316316	24.6838243049273\\
31.8318318318318	24.0826105193309\\
32.032032032032	23.3712356265794\\
32.2322322322322	22.5570271505024\\
32.4324324324324	21.6491868564391\\
32.6326326326326	20.658505733314\\
32.8328328328328	19.6020442304264\\
33.033033033033	18.5064398679336\\
33.2332332332332	17.3958089608415\\
33.4334334334334	16.2891523477937\\
33.6336336336336	15.2011556760034\\
33.8338338338338	14.1429516229579\\
34.034034034034	13.1227595768292\\
34.2342342342342	12.1464225687918\\
34.4344344344344	11.2178574211625\\
34.6346346346346	10.3394280828761\\
34.8348348348348	9.51226833999374\\
35.035035035035	8.7365388026052\\
35.2352352352352	8.01163959636022\\
35.4354354354354	7.33637908852175\\
35.6356356356356	6.70913884312861\\
35.8358358358358	6.12798943739039\\
36.036036036036	5.59078626688993\\
36.2362362362362	5.09524434780602\\
36.4364364364364	4.63900524048192\\
36.6366366366366	4.21968530953369\\
36.8368368368368	3.8349154960772\\
37.037037037037	3.48237109741033\\
37.2372372372372	3.15979456677157\\
37.4374374374374	2.86501247082095\\
37.6376376376376	2.59594688882001\\
37.8378378378378	2.35062361574066\\
38.038038038038	2.12717643569476\\
38.2382382382382	1.92384941091622\\
38.4384384384384	1.7389968216137\\
38.6386386386386	1.57108153232568\\
38.8388388388388	1.41867238390747\\
39.039039039039	1.28044059604673\\
39.2392392392392	1.1551555314327\\
39.4394394394394	1.04168003542091\\
39.6396396396396	0.938966073922773\\
39.8398398398398	0.846657843989219\\
40.04004004004	0.774541114592355\\
40.2402402402402	0.745089732113068\\
40.4404404404404	0.779267454816756\\
40.6406406406406	0.894122563361284\\
40.8408408408408	1.10297720111259\\
41.041041041041	1.41551824123457\\
41.2412412412412	1.8379891401309\\
41.4414414414414	2.37316790735328\\
41.6416416416416	3.02060355162908\\
41.8418418418418	3.7768652241185\\
42.042042042042	4.63580612970404\\
42.2422422422422	5.58896265279104\\
42.4424424424424	6.62601577880296\\
42.6426426426426	7.73524723546451\\
42.8428428428428	8.90405045643729\\
43.043043043043	10.1193956417036\\
43.2432432432432	11.3682453859391\\
43.4434434434434	12.6379464742295\\
43.6436436436436	13.9165167686574\\
43.8438438438438	15.1928802192527\\
44.044044044044	16.457035948149\\
44.2442442442442	17.7001472074521\\
44.4444444444444	18.914592270082\\
44.6446446446446	20.0939629447122\\
44.8448448448448	21.2330225315845\\
45.045045045045	22.3276414787717\\
45.2452452452452	23.3747153042908\\
45.4454454454454	24.3720684631926\\
45.6456456456456	25.3183541668233\\
45.8458458458458	26.2129531990933\\
46.046046046046	27.0558739913928\\
46.2462462462462	27.8476556033956\\
46.4464464464464	28.5892769442475\\
46.6466466466466	29.2820727849519\\
46.8468468468468	29.9276524124067\\
47.047047047047	30.5277973083731\\
47.2472472472472	31.0843431029651\\
47.4474474474474	31.5990645654546\\
47.6476476476476	32.0735215705118\\
47.8478478478478	32.5088232743753\\
48.048048048048	32.9052274182441\\
48.2482482482482	33.2616121499826\\
48.4484484484484	33.5748301596385\\
48.6486486486486	33.8390739821327\\
48.8488488488488	34.04543685969\\
49.049049049049	34.1818308887912\\
49.2492492492492	34.2334836920811\\
49.4494494494494	34.1840197000342\\
49.6496496496496	34.0170861709369\\
49.8498498498498	33.7181262335583\\
50.0500500500501	33.2760666794982\\
50.2502502502503	32.6844980163769\\
50.4504504504505	31.9422193792712\\
50.6506506506507	31.0531847656265\\
50.8508508508509	30.0259278687725\\
51.0510510510511	28.8727174238235\\
51.2512512512513	27.6084942826387\\
51.4514514514515	26.251144760921\\
51.6516516516517	24.8294032898583\\
51.8518518518519	23.3767123759444\\
52.0520520520521	21.9204501771717\\
52.2522522522523	20.4819105365753\\
52.4524524524525	19.077369560445\\
52.6526526526527	17.7189818278635\\
52.8528528528529	16.415526263264\\
53.0530530530531	15.1730412850331\\
53.2532532532533	13.99535412755\\
53.4534534534535	12.8845229344559\\
53.6536536536537	11.8412038997013\\
53.8538538538539	10.8649688403749\\
54.0540540540541	9.95452177837398\\
54.2542542542543	9.10793816189334\\
54.4544544544545	8.32283066205114\\
54.6546546546547	7.5964702984493\\
54.8548548548549	6.92591607620923\\
55.0550550550551	6.30810622577847\\
55.2552552552553	5.73992001711746\\
55.4554554554555	5.21823699609289\\
55.6556556556557	4.73998194588458\\
55.8558558558559	4.30215705275235\\
56.0560560560561	3.90186689436464\\
56.2562562562563	3.53633667784296\\
56.4564564564565	3.20292396968007\\
56.6566566566567	2.89912608623081\\
56.8568568568569	2.62258432149296\\
57.0570570570571	2.371084726572\\
57.2572572572573	2.14255685072862\\
57.4574574574575	1.93507082239448\\
57.6576576576577	1.7468332146609\\
57.8578578578579	1.57618097927601\\
58.0580580580581	1.42157628807731\\
58.2582582582583	1.28160021908707\\
58.4584584584585	1.15494662225616\\
58.6586586586587	1.04041255235157\\
58.8588588588589	0.936894711472032\\
59.0590590590591	0.84338050485767\\
59.2592592592593	0.759382649131574\\
59.4594594594595	0.693865339292496\\
59.6596596596597	0.669502179573789\\
59.8598598598599	0.707909650433682\\
60.0600600600601	0.826680868593488\\
60.2602602602603	1.03949399080284\\
60.4604604604605	1.35630559156716\\
60.6606606606607	1.7834668298787\\
60.8608608608609	2.32384774396275\\
61.0610610610611	2.97700554442092\\
61.2612612612613	3.73941676190346\\
61.4614614614615	4.60481199248045\\
61.6616616616617	5.56458968365073\\
61.8618618618619	6.60827659455222\\
62.0620620620621	7.72402019160217\\
62.2622622622623	8.89908365430389\\
62.4624624624625	10.1203198512447\\
62.6626626626627	11.3746037885992\\
62.8628628628629	12.6492098062043\\
63.0630630630631	13.9321167614992\\
63.2632632632633	15.2122315731164\\
63.4634634634635	16.4795441489749\\
63.6636636636637	17.7252311651454\\
63.8638638638639	18.941702202924\\
64.0640640640641	20.1225861848286\\
64.2642642642643	21.2626803253188\\
64.4644644644645	22.3579047951315\\
64.6646646646647	23.4052054920801\\
64.8648648648649	24.4024570045691\\
65.0650650650651	25.3483610175236\\
65.2652652652653	26.2423442757503\\
65.4654654654655	27.0844579060012\\
65.6656656656657	27.8752799042622\\
65.8658658658659	28.6158241940752\\
66.0660660660661	29.3074566163712\\
66.2662662662663	29.9518141343703\\
66.4664664664665	30.5507049270684\\
66.6666666666667	31.1059898854932\\
66.8668668668669	31.6194699327173\\
67.0670670670671	32.0927377217809\\
67.2672672672673	32.5269307875304\\
67.4674674674675	32.9223429781241\\
67.6676676676677	33.2778871024927\\
67.8678678678679	33.5904447594424\\
68.0680680680681	33.8542472649491\\
68.2682682682683	34.0604257332487\\
68.4684684684685	34.1969831288224\\
68.6686686686687	34.2492391172777\\
68.8688688688689	34.2007615363217\\
69.0690690690691	34.0351267386681\\
69.2692692692693	33.7377305495797\\
69.4694694694695	33.2974136640232\\
69.6696696696697	32.7076567947129\\
69.8698698698699	31.9671665148298\\
70.0700700700701	31.0797873374878\\
70.2702702702703	30.053981230778\\
70.4704704704705	28.9020003867475\\
70.6706706706707	27.6387571566318\\
70.8708708708709	26.2820638784721\\
71.0710710710711	24.860445107382\\
71.2712712712713	23.4074096377564\\
71.4714714714715	21.9504502615755\\
71.6716716716717	20.5109495412267\\
71.8718718718719	19.1052530604548\\
72.0720720720721	17.7455771593155\\
72.2722722722723	16.4407478790909\\
72.4724724724725	15.1968424730165\\
72.6726726726727	14.0177200242669\\
72.8728728728729	12.9054629641438\\
73.0730730730731	11.8607457918493\\
73.2732732732733	10.8831414782855\\
73.4734734734735	9.9713741478367\\
73.6736736736737	9.12352713783146\\
73.8738738738739	8.33721319541797\\
74.0740740740741	7.60971404715104\\
74.2742742742743	6.93809312073813\\
74.4744744744745	6.31928655794482\\
74.6746746746747	5.75017142258824\\
74.8748748748749	5.22762390634065\\
75.0750750750751	4.74856638092433\\
75.2752752752753	4.30999898988475\\
75.4754754754755	3.90902279489394\\
75.6756756756757	3.54285909166472\\
75.8758758758759	3.20886297951811\\
76.0760760760761	2.90452942563495\\
76.2762762762763	2.62749640129888\\
76.4764764764765	2.37554666347302\\
76.6766766766767	2.14660692368364\\
76.8768768768769	1.93874457155722\\
77.0770770770771	1.75016313360341\\
77.2772772772773	1.57919722953764\\
77.4774774774775	1.42430668927606\\
77.6776776776777	1.28407051183453\\
77.8778778778779	1.15718043601625\\
78.0780780780781	1.04243201885724\\
78.2782782782783	0.938719263232083\\
78.4784784784785	0.845028425106631\\
78.6786786786787	0.760889580693212\\
78.8788788788789	0.694890099631741\\
79.0790790790791	0.669560494701531\\
79.2792792792793	0.706599911652329\\
79.4794794794795	0.823655382779971\\
79.6796796796797	1.03449695330231\\
79.8798798798799	1.34915914223459\\
80.0800800800801	1.77407135581397\\
80.2802802802803	2.3121786050532\\
80.4804804804805	2.96308354487911\\
80.6806806806807	3.72332867134301\\
80.8808808808809	4.58672522094938\\
81.0810810810811	5.54471904844934\\
81.2812812812813	6.5868463750647\\
81.4814814814815	7.70126699144376\\
81.6816816816817	8.87526427571303\\
81.8818818818819	10.0957010894874\\
82.0820820820821	11.3494488268726\\
82.2822822822823	12.6237681218635\\
82.4824824824825	13.9066175929697\\
82.6826826826827	15.1868831586023\\
82.8828828828829	16.4545363781327\\
83.0830830830831	17.700730337722\\
83.2832832832833	18.9178445226616\\
83.4834834834835	20.0994836645093\\
83.6836836836837	21.2404270004683\\
83.8838838838839	22.3365724868286\\
84.0840840840841	23.3848474082557\\
84.2842842842843	24.3831156954048\\
84.4844844844845	25.3300593114889\\
84.6846846846847	26.2250874206631\\
84.8848848848849	27.0682239225852\\
85.0850850850851	27.8600515442426\\
85.2852852852853	28.6015787182124\\
85.4854854854855	29.294164867012\\
85.6856856856857	29.9394422329687\\
85.8858858858859	30.5392160624815\\
86.0860860860861	31.0953458162891\\
86.2862862862863	31.6096338768329\\
86.4864864864865	32.0836756526167\\
86.6866866866867	32.5186110551588\\
86.8868868868869	32.9147614777485\\
87.0870870870871	33.2710768046324\\
87.2872872872873	33.5845132108317\\
87.4874874874875	33.8493756293861\\
87.6876876876877	34.0568780481874\\
87.8878878878879	34.1950385125711\\
88.0880880880881	34.2491401406757\\
88.2882882882883	34.2028341456047\\
88.4884884884885	34.0396780742267\\
88.6886886886887	33.7450138737046\\
88.8888888888889	33.3075755115267\\
89.0890890890891	32.7207622551574\\
89.2892892892893	31.9831751534895\\
89.4894894894895	31.0985901893003\\
89.6896896896897	30.0753978697033\\
89.8898898898899	28.9257541087935\\
90.0900900900901	27.6645316011261\\
90.2902902902903	26.3093759335576\\
90.4904904904905	24.8885895342615\\
90.6906906906907	23.4357605513201\\
90.8908908908909	21.9785370172334\\
91.0910910910911	20.5384194617648\\
91.2912912912913	19.1319189618367\\
91.4914914914915	17.7712588853654\\
91.6916916916917	16.4653042319678\\
91.8918918918919	15.2201802447766\\
92.0920920920921	14.0397838061746\\
92.2922922922923	12.9262275703828\\
92.4924924924925	11.8802100285538\\
92.6926926926927	10.9013213426486\\
92.8928928928929	9.98830102870328\\
93.0930930930931	9.13924570495501\\
93.2932932932933	8.3517757651658\\
93.4934934934935	7.62317487183104\\
93.6936936936937	6.95050870640505\\
93.8938938938939	6.33071468634622\\
94.0940940940941	5.76067263953183\\
94.2942942942943	5.23725779399815\\
94.4944944944945	4.75738950469966\\
94.6946946946947	4.31806733019041\\
94.8948948948949	3.91639251938348\\
95.0950950950951	3.54958430679089\\
95.2952952952953	3.21499358975451\\
95.4954954954955	2.9101120279075\\
95.6956956956957	2.63257522389249\\
95.8958958958959	2.38016327659556\\
96.0960960960961	2.15079990307683\\
96.2962962962963	1.94254976661255\\
96.4964964964965	1.7536138768591\\
96.6966966966967	1.58232436222832\\
96.8968968968969	1.42713869794448\\
97.0970970970971	1.28663332731099\\
97.2972972972973	1.15949752999859\\
97.4974974974975	1.04452600366594\\
97.6976976976977	0.940612649646838\\
97.8978978978979	0.846748531395001\\
98.0980980980981	0.762457872244972\\
98.2982982982983	0.696016713559977\\
98.4984984984985	0.669768105249824\\
98.6986986986987	0.705479213395044\\
98.8988988988989	0.820883447815329\\
99.0990990990991	1.02986271482061\\
99.2992992992993	1.34250728534384\\
99.4994994994995	1.76530489763668\\
99.6996996996997	2.30125757917996\\
99.8998998998999	2.95004289384361\\
100.1001001001	3.70826095762341\\
100.3003003003	4.56975707850931\\
100.500500500501	5.52601804472495\\
100.700700700701	6.56663972918207\\
100.900900900901	7.67980349243679\\
101.101101101101	8.85279711021034\\
101.301301301301	10.0724741007785\\
101.501501501502	11.3257046378447\\
101.701701701702	12.5997400032685\\
101.901901901902	13.8825227010637\\
102.102102102102	15.1629188234767\\
102.302302302302	16.430876819452\\
102.502502502503	17.6775300107858\\
102.702702702703	18.8952356749537\\
102.902902902903	20.077574548994\\
103.103103103103	21.2193096828699\\
103.303303303303	22.3163179532753\\
103.503503503504	23.3655090137819\\
103.703703703704	24.3647288357935\\
103.903903903904	25.3126448136499\\
104.104104104104	26.2086466586493\\
104.304304304304	27.0527539808924\\
104.504504504505	27.8455392388392\\
104.704704704705	28.5880025801175\\
104.904904904905	29.2814972644343\\
105.105105105105	29.9276510001636\\
105.305305305305	30.5282670465282\\
105.505505505506	31.0852049844524\\
105.705705705706	31.6002687691216\\
105.905905905906	32.0750582765463\\
106.106106106106	32.5107170933762\\
106.306306306306	32.9075847109152\\
106.506506506507	33.2646412932274\\
106.706706706707	33.5789008407381\\
106.906906906907	33.8447474428458\\
107.107107107107	34.0534606129985\\
107.307307307307	34.1931281822273\\
107.507507507508	34.2490786260738\\
107.707707707708	34.2049417651793\\
107.907907907908	34.0442779347197\\
108.108108108108	33.7523087363159\\
108.308308308308	33.31767815842\\
108.508508508509	32.7336942562773\\
108.708708708709	31.9988665464384\\
108.908908908909	31.116896159346\\
109.109109109109	30.0961160521354\\
109.309309309309	28.9486340395856\\
109.50950950951	27.689319986491\\
109.70970970971	26.3356905605428\\
109.90990990991	24.915798895544\\
110.11011011011	23.4633252219285\\
110.31031031031	22.0059784683327\\
110.510510510511	20.5653502038533\\
110.710710710711	19.1580583685581\\
110.910910910911	17.796430424659\\
111.111111111111	16.4893704084692\\
111.311311311311	15.2430485861472\\
111.511511511512	14.0613956771169\\
111.711711711712	12.9465588593594\\
111.911911911912	11.8992692395602\\
112.112112112112	10.9191294220875\\
112.312312312312	10.0048904994064\\
112.512512512513	9.15465569288534\\
112.712712712713	8.36604899538915\\
112.912912912913	7.63636490787566\\
113.113113113113	6.96267293008184\\
113.313313313313	6.34191120263948\\
113.513513513514	5.77095906156694\\
113.713713713714	5.24669332211776\\
113.913913913914	4.76603406732847\\
114.114114114114	4.32597710740125\\
114.314314314314	3.92362007347304\\
114.514514514515	3.55618015921065\\
114.714714714715	3.22100642201751\\
114.914914914915	2.91558778841806\\
115.115115115115	2.63755684659821\\
115.315315315315	2.38469111663154\\
115.515515515516	2.1549117976138\\
115.715715715716	1.94628090648208\\
115.915915915916	1.75699705601758\\
116.116116116116	1.58538992159627\\
116.316316316316	1.42991464792257\\
116.516516516517	1.28914542838891\\
116.716716716717	1.1617690206851\\
116.916916916917	1.0465782710521\\
117.117117117117	0.942464137966899\\
117.317317317317	0.848409568336896\\
117.517517517518	0.763839411480797\\
117.717717717718	0.696687917295861\\
117.917917917918	0.66931413720747\\
118.118118118118	0.703560086625166\\
118.318318318318	0.817213912814884\\
118.518518518519	1.02423100531882\\
118.718718718719	1.33477882182018\\
118.918918918919	1.75540180561385\\
119.119119119119	2.289160160557\\
119.319319319319	2.93579649832751\\
119.51951951952	3.69196577382222\\
119.71971971972	4.55156014430481\\
119.91991991992	5.50610932091086\\
120.12012012012	6.54523363895374\\
120.32032032032	7.6571447218483\\
120.520520520521	8.82913272624435\\
120.720720720721	10.0480640476484\\
120.920920920921	11.300796271513\\
121.121121121121	12.5745755587215\\
121.321321321321	13.8573249480313\\
121.521521521522	15.1378923164092\\
121.721721721722	16.4062035293437\\
121.921921921922	17.653368598849\\
122.122122122122	18.871720940752\\
122.322322322322	20.054818156712\\
122.522522522523	21.1974010022224\\
122.722722722723	22.2953255438852\\
122.922922922923	23.3454820411413\\
123.123123123123	24.3456993180795\\
123.323323323323	25.2946271135519\\
123.523523523524	26.1916520193915\\
123.723723723724	27.0367722370388\\
123.923923923924	27.8305544895198\\
124.124124124124	28.5739909154257\\
124.324324324324	29.2684287300498\\
124.524524524525	29.9154910628722\\
124.724724724725	30.5169788014216\\
124.924924924925	31.0747517999482\\
125.125125125125	31.5906155154197\\
125.325325325325	32.0661755282579\\
125.525525525526	32.5026074334528\\
125.725725725726	32.90026912985\\
125.925925925926	33.2581569263839\\
126.126126126126	33.5733014317824\\
126.326326326326	33.8401586617237\\
126.526526526527	34.0500698001498\\
126.726726726727	34.1911802763667\\
126.926926926927	34.2488566840177\\
127.127127127127	34.2067798842776\\
127.327327327327	34.048459320963\\
127.527527527528	33.759114151883\\
127.727727727728	33.3273287966354\\
127.927927927928	32.746284451194\\
128.128128128128	32.014402179227\\
128.328328328328	31.1352715331456\\
128.528528528529	30.1171358865567\\
128.728728728729	28.9720290978355\\
128.928928928929	27.7147630378537\\
129.129129129129	26.3628073871239\\
129.329329329329	24.9439388566743\\
129.52952952953	23.4918499811293\\
129.72972972973	22.0343666051088\\
129.92992992993	20.5932672985016\\
130.13013013013	19.1852263016432\\
130.33033033033	17.822638859043\\
130.530530530531	16.5144653158158\\
130.730730730731	15.2669276084006\\
130.930930930931	14.0839995654992\\
131.131131131131	12.9678535715175\\
131.331331331331	11.9192389184163\\
131.531531531532	10.9377891837834\\
131.731731731732	10.0222740947947\\
131.931931931932	9.17080615156125\\
132.132132132132	8.3810179164316\\
132.332332332332	7.65020457172353\\
132.532532532533	6.97544166287389\\
132.732732732733	6.35366899398533\\
132.932932932933	5.78176701379343\\
133.133133133133	5.25661192798634\\
133.333333333333	4.7751229670728\\
133.533533533534	4.33429414989844\\
133.733733733734	3.931221164841\\
133.933933933934	3.56311857650379\\
134.134134134134	3.22733300010085\\
134.334334334334	2.92135048834198\\
134.534534534535	2.6428008770445\\
134.734734734735	2.38945883759864\\
134.934934934935	2.15924280712748\\
135.135135135135	1.95021207828214\\
135.335335335335	1.76056264304852\\
135.535535535536	1.58862163992585\\
135.735735735736	1.43284180965966\\
135.935935935936	1.29179506542631\\
136.136136136136	1.16416589146921\\
136.336336336336	1.04874490454662\\
136.536536536537	0.944422133437745\\
136.736736736737	0.850178083698706\\
136.936936936937	0.765415258945224\\
137.137137137137	0.697756754588711\\
137.337337337337	0.669418534080732\\
137.537537537538	0.702312892992406\\
137.737737737738	0.814319398937116\\
137.937937937938	1.01942936390094\\
138.138138138138	1.32789186024409\\
138.338338338338	1.74633321057738\\
138.538538538539	2.27788274591369\\
138.738738738739	2.92234104631127\\
138.938938938939	3.6764252245156\\
139.139139139139	4.53408539490948\\
139.339339339339	5.48688124842958\\
139.53953953954	6.52445678348156\\
139.73973973974	7.63504652321601\\
139.93993993994	8.80596933006132\\
140.14014014014	10.0240936053698\\
140.34034034034	11.276278199373\\
140.540540540541	12.5497534341018\\
140.740740740741	13.8324313921263\\
140.940940940941	15.1131392073045\\
141.141141141141	16.3817810157743\\
141.341341341341	17.6294391714143\\
141.541541541542	18.8484239999374\\
141.741741741742	20.0322694831547\\
141.941941941942	21.1756894481939\\
142.142142142142	22.2745193083885\\
142.342342342342	23.325628494151\\
142.542542542543	24.3268252471929\\
142.742742742743	25.2767518146893\\
142.942942942943	26.1747790398825\\
143.143143143143	27.0209052040082\\
143.343343343343	27.8156772220796\\
143.543543543544	28.5600795297322\\
143.743743743744	29.2554537687744\\
143.943943943944	29.9034177514644\\
144.144144144144	30.505769075877\\
144.344344344344	31.0643677923605\\
144.544544544545	31.5810216590895\\
144.744744744745	32.0573328192625\\
144.944944944945	32.4944802338055\\
145.145145145145	32.8928395555505\\
145.345345345345	33.2514604993329\\
145.545545545546	33.5674433434014\\
145.745745745746	33.8352804917461\\
145.945945945946	34.046372926105\\
146.146146146146	34.1889314962758\\
146.346346346346	34.24836845603\\
146.546546546547	34.2083844721211\\
146.746746746747	34.0524742991135\\
146.946946946947	33.7657715156553\\
147.147147147147	33.3367835048351\\
147.347347347347	32.7586125318655\\
147.547547547548	32.0295615481724\\
147.747747747748	31.153145147033\\
147.947947947948	30.1375172163716\\
148.148148148148	28.9946878151311\\
148.348348348348	27.7394066522703\\
148.548548548549	26.3890481045754\\
148.748748748749	24.9711111899283\\
148.948948948949	23.5193957956418\\
149.149149149149	22.0618847390326\\
149.349349349349	20.6203929416555\\
149.54954954955	19.2116177642584\\
149.74974974975	17.8480410263907\\
149.94994994995	16.5387423387087\\
150.15015015015	15.2899898546839\\
150.35035035035	14.1057952661514\\
150.550550550551	12.9883627051749\\
150.750750750751	11.9384615575294\\
150.950950950951	10.9557404286385\\
151.151151151151	10.0389831029077\\
151.351351351351	9.18631400171643\\
151.551551551552	8.39537411898698\\
151.751751751752	7.66346911121389\\
151.951951951952	6.98767364217659\\
152.152152152152	6.36492501618274\\
152.352352352352	5.79210544270765\\
152.552552552553	5.26609424999171\\
152.752752752753	4.78380824622532\\
152.952952952953	4.34223879980024\\
153.153153153153	3.93847931895763\\
153.353353353353	3.56974244804217\\
153.553553553554	3.23337174697864\\
153.753753753754	2.92685032900651\\
153.953953953954	2.64780531626348\\
154.154154154154	2.39400864548325\\
154.354354354354	2.16337594496694\\
154.554554554555	1.95396382369643\\
154.754754754755	1.76396560050565\\
154.954954954955	1.59170605304099\\
155.155155155155	1.43563564771604\\
155.355355355355	1.29432449892594\\
155.555555555556	1.16645533070597\\
155.755755755756	1.05081615552451\\
155.955955955956	0.946293311680809\\
156.156156156156	0.85186810319791\\
156.356356356356	0.76690654132167\\
156.556556556557	0.698790870981377\\
156.756756756757	0.669548458595751\\
156.956956956957	0.701163200328525\\
157.157157157157	0.811586652070462\\
157.357357357357	1.01487715192574\\
157.557557557558	1.32135283989518\\
157.757757757758	1.7377167916918\\
157.957957957958	2.26716915635557\\
158.158158158158	2.90955910653706\\
158.358358358358	3.66165614835984\\
158.558558558559	4.51746819640084\\
158.758758758759	5.46859878495762\\
158.958958958959	6.50471209874156\\
159.159159159159	7.61406007801617\\
159.359359359359	8.78397611817871\\
159.55955955956	10.0013380292535\\
159.75975975976	11.2530019032282\\
159.95995995996	12.5261872582234\\
160.16016016016	13.8087906792209\\
160.36036036036	15.0896210588079\\
160.560560560561	16.3585626888883\\
160.760760760761	17.6066760331972\\
160.960960960961	18.8262468208405\\
161.161161161161	20.0107877573287\\
161.361361361361	21.1549918588874\\
161.561561561562	22.2546732335973\\
161.761761761762	23.3066832073656\\
161.961961961962	24.3088113551638\\
162.162162162162	25.2596842824282\\
162.362362362362	26.1586633779199\\
162.562562562563	27.0057439696477\\
162.762762762763	27.8014574184812\\
162.962962962963	28.5467794533826\\
163.163163163163	29.2430455110131\\
163.363363363363	29.8918702768496\\
163.563563563564	30.4950506340157\\
163.763763763764	31.0544472563422\\
163.963963963964	31.5718721729862\\
164.164164164164	32.0489467897208\\
164.364364364364	32.4868668274917\\
164.564564564565	32.886028388933\\
164.764764764765	33.2455039082634\\
164.964964964965	33.5624083381327\\
165.165165165165	33.8312543508559\\
165.365365365365	34.0434580217728\\
165.565565565566	34.1873126213786\\
165.765765765766	34.2483054135194\\
165.965965965966	34.2102401695056\\
166.166166166166	34.056601122865\\
166.366366366366	33.7724740053899\\
166.566566566567	33.3462812760309\\
166.766766766767	32.7710443333544\\
166.966966966967	32.0449600780306\\
167.167167167167	31.1714147489111\\
167.367367367367	30.1584688862609\\
167.567567567568	29.0180132710451\\
167.767767767768	27.7647652710045\\
167.967967967968	26.4160953310836\\
168.168168168168	24.9991518902427\\
168.368368368368	23.5477812072692\\
168.568568568569	22.0901087392902\\
168.768768768769	20.6480331774806\\
168.968968968969	19.2384198811873\\
169.169169169169	17.8739007689634\\
169.369369369369	16.5635067871478\\
169.56956956957	15.3135547889016\\
169.76976976977	14.1280957984823\\
169.96996996997	13.0093708384186\\
170.17017017017	11.9581777239396\\
170.37037037037	10.9741763718507\\
170.570570570571	10.0561668667268\\
170.770770770771	9.20229205970891\\
170.970970970971	8.41019428697745\\
171.171171171171	7.67717812616303\\
171.371371371371	7.00032253515569\\
171.571571571572	6.37657471383262\\
171.771771771772	5.80281673755611\\
171.971971971972	5.27592455503184\\
172.172172172172	4.79281516967351\\
172.372372372372	4.35047948365801\\
172.572572572573	3.94600874499709\\
172.772772772773	3.57661296640947\\
172.972972972973	3.23963348697009\\
173.173173173173	2.93255105824406\\
173.373373373373	2.65299000111752\\
173.573573573574	2.39871941255673\\
173.773773773774	2.16765225929995\\
173.973973973974	1.95784247145479\\
174.174174174174	1.76748123760814\\
174.374374374374	1.59489054404661\\
174.574574574575	1.43851834212998\\
174.774774774775	1.29693203688621\\
174.974974974975	1.16881316971207\\
175.175175175175	1.05294752244153\\
175.375375375375	0.948219375202721\\
175.575575575576	0.853607071636907\\
175.775775775776	0.768460443764399\\
175.975975975976	0.699826658861908\\
176.176176176176	0.669601442393787\\
176.376376376376	0.699851910947254\\
176.576576576577	0.808606938841334\\
176.776776776777	1.00999822311066\\
176.976976976977	1.31441167478921\\
177.177177177177	1.72861600350055\\
177.377377377377	2.25588637196353\\
177.577577577578	2.89613099630137\\
177.777777777778	3.64617128241528\\
177.977977977978	4.50006153569748\\
178.178178178178	5.44945747369166\\
178.378378378378	6.48405430156565\\
178.578578578579	7.59212022106037\\
178.778778778779	8.76100176471833\\
178.978978978979	9.97758281956913\\
179.179179179179	11.2287160796638\\
179.379379379379	12.501610355316\\
179.57957957958	13.7841464933136\\
179.77977977978	15.0651139141661\\
179.97997997998	16.3343754269136\\
180.18018018018	17.5829691622735\\
180.38038038038	18.8031561716917\\
180.580580580581	19.9884263974499\\
180.780780780781	21.1334490258861\\
180.980980980981	22.2340189121673\\
181.181181181181	23.2869689925845\\
181.381381381381	24.2900781685466\\
181.581581581582	25.2419562814994\\
181.781781781782	26.1419453343308\\
181.981981981982	26.9900168071067\\
182.182182182182	27.7867029165344\\
182.382382382382	28.5329758374229\\
182.582582582583	29.2301647534363\\
182.782782782783	29.8798794034466\\
182.982982982983	30.4839136884789\\
183.183183183183	31.0441275246445\\
183.383383383383	31.5623338408163\\
183.583583583584	32.0401584340015\\
183.783783783784	32.4788037541954\\
183.983983983984	32.8786843072448\\
184.184184184184	33.2389021131477\\
184.384384384384	33.5566089001086\\
184.584584584585	33.8264172763437\\
184.784784784785	34.039865189587\\
184.984984984985	34.1852397198764\\
185.185185185185	34.2480008163841\\
185.385385385385	34.2118670998585\\
185.585585585586	34.0603724787834\\
185.785785785786	33.7786371535804\\
185.985985985986	33.3550461595338\\
186.186186186186	32.7825379866563\\
186.386386386386	32.0592352240487\\
186.586586586587	31.1884283313461\\
186.786786786787	30.1780721501519\\
186.986986986987	29.0399742837443\\
187.187187187187	27.7887674747889\\
187.387387387387	26.4416755815778\\
187.587587587588	25.0257245941119\\
187.787787787788	23.5747599472765\\
187.987987987988	22.1170579695534\\
188.188188188188	20.6746244090374\\
188.388388388388	19.2643579956162\\
188.588588588589	17.8988943676146\\
188.788788788789	16.5874150875088\\
188.988988988989	15.3362852515609\\
189.189189189189	14.1495944906363\\
189.389389389389	13.0296086040201\\
189.58958958959	11.9771468053919\\
189.78978978979	10.9918945928773\\
189.98998998999	10.0726620614667\\
190.19019019019	9.21759668351247\\
190.39039039039	8.42435782828457\\
190.590590590591	7.69025820984092\\
190.790790790791	7.0123822449779\\
190.990990990991	6.38767537643273\\
191.191191191191	5.81301991880678\\
191.391391391391	5.28528921493288\\
191.591591591592	4.80139784836574\\
191.791791791792	4.35833540297762\\
191.991991991992	3.95319088547505\\
192.192192192192	3.58317181119307\\
192.392392392392	3.24561694609743\\
192.592592592593	2.9380043032635\\
192.792792792793	2.65795545946161\\
192.992992992993	2.4032367464524\\
193.193193193193	2.17175849101414\\
193.393393393393	1.96157223282894\\
193.593593593594	1.77086628737067\\
193.793793793794	1.59796044851224\\
193.993993993994	1.44130049723718\\
194.194194194194	1.29945175519033\\
194.394394394394	1.17109249258306\\
194.594594594595	1.05500722653656\\
194.794794794795	0.950080031907906\\
194.994994994995	0.8552879549584\\
195.195195195195	0.769910457102707\\
195.395395395395	0.700727735402817\\
195.595595595596	0.669497596183525\\
195.795795795796	0.698359480611714\\
195.995995995996	0.805422679595901\\
196.196196196196	1.004891585437\\
196.396396396396	1.30722184421582\\
196.596596596597	1.71925273102881\\
196.796796796797	2.24430426498924\\
196.996996996997	2.88235728420409\\
197.197197197197	3.63029822462163\\
197.397397397397	4.4822184390763\\
197.597597597598	5.42981440837824\\
197.797797797798	6.46284033829828\\
197.997997997998	7.56959170418034\\
198.198198198198	8.7374270308563\\
198.398398398398	9.95323401203686\\
198.598598598599	11.2038611922583\\
198.798798798799	12.4764943161264\\
198.998998998999	13.7589895675995\\
199.199199199199	15.0401141845453\\
199.399399399399	16.309711041714\\
199.5995995996	17.5587977682756\\
199.7997997998	18.7796111431452\\
200	19.9656154528824\\
};
\addlegendentry{$\lambda_{BG} = 0.001$};
\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
0	12.63\\
0.2002002002002	11.2521524963039\\
0.4004004004004	10.0395603889794\\
0.600600600600601	9.13017439853705\\
0.800800800800801	8.52197353195591\\
1.001001001001	8.20894715588038\\
1.2012012012012	8.17271288055409\\
1.4014014014014	8.34565654703287\\
1.6016016016016	8.66574909531092\\
1.8018018018018	9.00169607566699\\
2.002002002002	9.24829148296229\\
2.2022022022022	9.45374709419836\\
2.4024024024024	9.6749469006734\\
2.6026026026026	9.89084328337274\\
2.8028028028028	10.0708479485164\\
3.003003003003	10.2161496614548\\
3.2032032032032	10.3366879754364\\
3.4034034034034	10.4324723483069\\
3.6036036036036	10.5020792569052\\
3.8038038038038	10.54848236835\\
4.004004004004	10.5754540786338\\
4.2042042042042	10.5855991941447\\
4.4044044044044	10.5815969680632\\
4.6046046046046	10.5663915525898\\
4.8048048048048	10.5427122518961\\
5.00500500500501	10.5129480202971\\
5.20520520520521	10.4792590541951\\
5.40540540540541	10.4435567339757\\
5.60560560560561	10.4074103271107\\
5.80580580580581	10.3721225487407\\
6.00600600600601	10.3387389701076\\
6.20620620620621	10.308009464187\\
6.40640640640641	10.2804751284287\\
6.60660660660661	10.2564807060225\\
6.80680680680681	10.2361657901992\\
7.00700700700701	10.2195400648123\\
7.20720720720721	10.2064973892694\\
7.40740740740741	10.1968206041183\\
7.60760760760761	10.1902335027991\\
7.80780780780781	10.1864210254561\\
8.00800800800801	10.1850260968963\\
8.20820820820821	10.185686896748\\
8.40840840840841	10.1880596952726\\
8.60860860860861	10.1917912451364\\
8.80880880880881	10.1965665844326\\
9.00900900900901	10.2021159257449\\
9.20920920920921	10.2081597704998\\
9.40940940940941	10.2144992913696\\
9.60960960960961	10.220955316507\\
9.80980980980981	10.2273521707253\\
10.01001001001	10.2336306795824\\
10.2102102102102	10.2396372009617\\
10.4104104104104	10.245406178451\\
10.6106106106106	10.2507995088892\\
10.8108108108108	10.255925150477\\
11.011011011011	10.2606661999389\\
11.2112112112112	10.2651373105529\\
11.4114114114114	10.2693037832138\\
11.6116116116116	10.2732261932827\\
11.8118118118118	10.2769254037268\\
12.012012012012	10.2804419668404\\
12.2122122122122	10.2838115234189\\
12.4124124124124	10.2870591615284\\
12.6126126126126	10.2902199678918\\
12.8128128128128	10.2933135287088\\
13.013013013013	10.2963610768126\\
13.2132132132132	10.2993762135155\\
13.4134134134134	10.3023628927384\\
13.6136136136136	10.3053247141178\\
13.8138138138138	10.3082593924358\\
14.014014014014	10.3111613162053\\
14.2142142142142	10.3140200660583\\
14.4144144144144	10.3168219751615\\
14.6146146146146	10.3195504259179\\
14.8148148148148	10.3221863986407\\
15.015015015015	10.3247107335217\\
15.2152152152152	10.327102724\\
15.4154154154154	10.3293401726302\\
15.6156156156156	10.3314036311525\\
15.8158158158158	10.3332727894522\\
16.016016016016	10.3349253713294\\
16.2162162162162	10.3363450290322\\
16.4164164164164	10.3375174193499\\
16.6166166166166	10.3384199139861\\
16.8168168168168	10.3390469520465\\
17.017017017017	10.3393798715783\\
17.2172172172172	10.3394144430226\\
17.4174174174174	10.3391404540086\\
17.6176176176176	10.3385511649719\\
17.8178178178178	10.337645609222\\
18.018018018018	10.3364197839856\\
18.2182182182182	10.3348743219647\\
18.4184184184184	10.3330123065157\\
18.6186186186186	10.3308362861341\\
18.8188188188188	10.3283527366904\\
19.019019019019	10.3255689410184\\
19.2192192192192	10.3224932994089\\
19.4194194194194	10.3191369601076\\
19.6196196196196	10.315511766683\\
19.8198198198198	10.3116309993526\\
20.02002002002	10.3075096554264\\
20.2202202202202	10.3031635547412\\
20.4204204204204	10.2986101673074\\
20.6206206206206	10.2938681070084\\
20.8208208208208	10.2889566967247\\
21.021021021021	10.2838964326364\\
21.2212212212212	10.2787088041449\\
21.4214214214214	10.2734162573037\\
21.6216216216216	10.268042062276\\
21.8218218218218	10.2626098362245\\
22.022022022022	10.2571437841731\\
22.2222222222222	10.2516689862271\\
22.4224224224224	10.2462110099204\\
22.6226226226226	10.2407955568453\\
22.8228228228228	10.2354482452669\\
23.023023023023	10.2301948212176\\
23.2232232232232	10.2250614747703\\
23.4234234234234	10.2200744603261\\
23.6236236236236	10.2152593192129\\
23.8238238238238	10.2106407818841\\
24.024024024024	10.2062434931458\\
24.2242242242242	10.2020920613407\\
24.4244244244244	10.1982103831636\\
24.6246246246246	10.1946208315642\\
24.8248248248248	10.1913443372347\\
25.025025025025	10.1884013440953\\
25.2252252252252	10.1858120861686\\
25.4254254254254	10.183595214993\\
25.6256256256256	10.1817666033888\\
25.8258258258258	10.180340501201\\
26.026026026026	10.1793306746472\\
26.2262262262262	10.1787501801977\\
26.4264264264264	10.1786095715545\\
26.6266266266266	10.1789157649657\\
26.8268268268268	10.1796735952768\\
27.027027027027	10.1808881611491\\
27.2272272272272	10.1825637810311\\
27.4274274274274	10.1847003525247\\
27.6276276276276	10.1872922508842\\
27.8278278278278	10.1903377632929\\
28.028028028028	10.1938308083745\\
28.2282282282282	10.1977618020557\\
28.4284284284284	10.2021199789887\\
28.6286286286286	10.2068925978999\\
28.8288288288288	10.2120645334921\\
29.029029029029	10.2176178947367\\
29.2292292292292	10.2235310887918\\
29.4294294294294	10.229779017952\\
29.6296296296296	10.2363403392557\\
29.8298298298298	10.2431914714375\\
30.03003003003	10.2503062719514\\
30.2302302302302	10.2576612523648\\
30.4304304304304	10.2652233205384\\
30.6306306306306	10.2729641048824\\
30.8308308308308	10.2808472892174\\
31.031031031031	10.2888401187873\\
31.2312312312312	10.2969051624454\\
31.4314314314314	10.3050068378267\\
31.6316316316316	10.3131068181483\\
31.8318318318318	10.321167855093\\
32.032032032032	10.3291509048689\\
32.2322322322322	10.3370178869159\\
32.4324324324324	10.3447296531254\\
32.6326326326326	10.3522479493752\\
32.8328328328328	10.3595342735929\\
33.033033033033	10.3665521148561\\
33.2332332332332	10.3732629764707\\
33.4334334334334	10.37962915495\\
33.6336336336336	10.3856158922472\\
33.8338338338338	10.3911906975621\\
34.034034034034	10.3963170524169\\
34.2342342342342	10.4009607975835\\
34.4344344344344	10.4050988875605\\
34.6346346346346	10.4086990325686\\
34.8348348348348	10.4117326875866\\
35.035035035035	10.414176702025\\
35.2352352352352	10.4160140882412\\
35.4354354354354	10.4172212900708\\
35.6356356356356	10.4177798209624\\
35.8358358358358	10.4176816504423\\
36.036036036036	10.416913800623\\
36.2362362362362	10.4154665643743\\
36.4364364364364	10.4133353484198\\
36.6366366366366	10.41052196789\\
36.8368368368368	10.4070252825623\\
37.037037037037	10.4028491567733\\
37.2372372372372	10.3980038770224\\
37.4374374374374	10.3925003301232\\
37.6376376376376	10.3863522877442\\
37.8378378378378	10.3795775320535\\
38.038038038038	10.3721981486807\\
38.2382382382382	10.3642379217038\\
38.4384384384384	10.3557244319258\\
38.6386386386386	10.3466876205416\\
38.8388388388388	10.3371610916352\\
39.039039039039	10.3271818636854\\
39.2392392392392	10.3167892364787\\
39.4394394394394	10.3060222363722\\
39.6396396396396	10.2949270945052\\
39.8398398398398	10.2835514701631\\
40.04004004004	10.271941114314\\
40.2402402402402	10.2601459125809\\
40.4404404404404	10.2482206216263\\
40.6406406406406	10.2362199621731\\
40.8408408408408	10.2241919343206\\
41.041041041041	10.2121971672098\\
41.2412412412412	10.2002944668141\\
41.4414414414414	10.1885373156007\\
41.6416416416416	10.1769810150487\\
41.8418418418418	10.1656874999806\\
42.042042042042	10.1547162305516\\
42.2422422422422	10.1441136841974\\
42.4424424424424	10.1339423154847\\
42.6426426426426	10.1242595197933\\
42.8428428428428	10.1151153851276\\
43.043043043043	10.1065578188925\\
43.2432432432432	10.0986423792506\\
43.4434434434434	10.0914200300216\\
43.6436436436436	10.0849246426141\\
43.8438438438438	10.0792061054533\\
44.044044044044	10.0743068333078\\
44.2442442442442	10.0702613946812\\
44.4444444444444	10.0670982810452\\
44.6446446446446	10.0648529451716\\
44.8448448448448	10.0635543867375\\
45.045045045045	10.0632157394028\\
45.2452452452452	10.0638599542884\\
45.4454454454454	10.0655031672234\\
45.6456456456456	10.0681539462975\\
45.8458458458458	10.0718128239238\\
46.046046046046	10.0764842408137\\
46.2462462462462	10.0821655257486\\
46.4464464464464	10.088843020643\\
46.6466466466466	10.0965045884589\\
46.8468468468468	10.1051327822946\\
47.047047047047	10.1147040052579\\
47.2472472472472	10.1251880369802\\
47.4474474474474	10.1365530075833\\
47.6476476476476	10.1487611410207\\
47.8478478478478	10.1617703483377\\
48.048048048048	10.1755334751595\\
48.2482482482482	10.1899986100548\\
48.4484484484484	10.2051103331705\\
48.6486486486486	10.2208119550068\\
48.8488488488488	10.237037691037\\
49.049049049049	10.2537189970085\\
49.2492492492492	10.2707901171788\\
49.4494494494494	10.2881773774456\\
49.6496496496496	10.3058015015363\\
49.8498498498498	10.3235832121265\\
50.0500500500501	10.3414504827195\\
50.2502502502503	10.3593144494301\\
50.4504504504505	10.3770880931796\\
50.6506506506507	10.3946932181747\\
50.8508508508509	10.4120453943203\\
51.0510510510511	10.4290527447409\\
51.2512512512513	10.4456271808903\\
51.4514514514515	10.4616972887618\\
51.6516516516517	10.4771691528396\\
51.8518518518519	10.4919557126607\\
52.0520520520521	10.5059825429215\\
52.2522522522523	10.5191742724881\\
52.4524524524525	10.5314464937332\\
52.6526526526527	10.5427219691683\\
52.8528528528529	10.5529472985994\\
53.0530530530531	10.5620453726486\\
53.2532532532533	10.5699500051559\\
53.4534534534535	10.5766087504569\\
53.6536536536537	10.5819746389383\\
53.8538538538539	10.5859920007055\\
54.0540540540541	10.5886146479072\\
54.2542542542543	10.589822006011\\
54.4544544544545	10.5895746242296\\
54.6546546546547	10.5878458142833\\
54.8548548548549	10.5846211971367\\
55.0550550550551	10.579896246358\\
55.2552552552553	10.5736614434616\\
55.4554554554555	10.5659177757536\\
55.6556556556557	10.5566847835078\\
55.8558558558559	10.5459761697503\\
56.0560560560561	10.5338158227719\\
56.2562562562563	10.520236942942\\
56.4564564564565	10.5052820934462\\
56.6566566566567	10.4889964978118\\
56.8568568568569	10.4714342840673\\
57.0570570570571	10.4526560541657\\
57.2572572572573	10.4327301661546\\
57.4574574574575	10.4117320182896\\
57.6576576576577	10.3897417412679\\
57.8578578578579	10.3668422425253\\
58.0580580580581	10.3431296547206\\
58.2582582582583	10.3187043320123\\
58.4584584584585	10.2936606938015\\
58.6586586586587	10.2681083145218\\
58.8588588588589	10.2421629283886\\
59.0590590590591	10.2159394009882\\
59.2592592592593	10.18954411964\\
59.4594594594595	10.1631072207334\\
59.6596596596597	10.1367563622695\\
59.8598598598599	10.1106036902583\\
60.0600600600601	10.0847758216835\\
60.2602602602603	10.0594066261557\\
60.4604604604605	10.0346236302281\\
60.6606606606607	10.0105336807686\\
60.8608608608609	9.98727413886971\\
61.0610610610611	9.96497301142479\\
61.2612612612613	9.94373763912361\\
61.4614614614615	9.9236827892739\\
61.6616616616617	9.90493182140312\\
61.8618618618619	9.88759731317997\\
62.0620620620621	9.87176198026939\\
62.2622622622623	9.8575396798759\\
62.4624624624625	9.84502954453441\\
62.6626626626627	9.83430900070779\\
62.8628628628629	9.82545343506986\\
63.0630630630631	9.8185464872014\\
63.2632632632633	9.81365812985405\\
63.4634634634635	9.81082520465003\\
63.6636636636637	9.81010956392761\\
63.8638638638639	9.81155560237834\\
64.0640640640641	9.8151882502992\\
64.2642642642643	9.82102252539936\\
64.4644644644645	9.8290782132424\\
64.6646646646647	9.83936048440121\\
64.8648648648649	9.85184615312051\\
65.0650650650651	9.86652428351499\\
65.2652652652653	9.88336724365298\\
65.4654654654655	9.90233272926765\\
65.6656656656657	9.92336570825663\\
65.8658658658659	9.94640827571772\\
66.0660660660661	9.971389205767\\
66.2662662662663	9.99822397715375\\
66.4664664664665	10.0268206469607\\
66.6666666666667	10.0570759387369\\
66.8668668668669	10.088878627824\\
67.0670670670671	10.1221098834247\\
67.2672672672673	10.1566356533009\\
67.4674674674675	10.1923138300505\\
67.6676676676677	10.229008790942\\
67.8678678678679	10.2665610111282\\
68.0680680680681	10.3048043896719\\
68.2682682682683	10.3435733616295\\
68.4684684684685	10.3827082451573\\
68.6686686686687	10.422019349911\\
68.8688688688689	10.4613181275144\\
69.0690690690691	10.5004401865649\\
69.2692692692693	10.5391920951217\\
69.4694694694695	10.5773749295429\\
69.6696696696697	10.6147992666948\\
69.8698698698699	10.6512997489874\\
70.0700700700701	10.6866688396581\\
70.2702702702703	10.7207110249544\\
70.4704704704705	10.7532661842284\\
70.6706706706707	10.7841522072859\\
70.8708708708709	10.8131801502409\\
71.0710710710711	10.8401782124456\\
71.2712712712713	10.8650150359182\\
71.4714714714715	10.8875128888439\\
71.6716716716717	10.9075155614909\\
71.8718718718719	10.9249055865447\\
72.0720720720721	10.939558204024\\
72.2722722722723	10.9513411506947\\
72.4724724724725	10.9601443378534\\
72.6726726726727	10.9659064442179\\
72.8728728728729	10.9685265183757\\
73.0730730730731	10.9679306689376\\
73.2732732732733	10.9640798764464\\
73.4734734734735	10.956943144681\\
73.6736736736737	10.9464852499901\\
73.8738738738739	10.9326945561581\\
74.0740740740741	10.9156026719081\\
74.2742742742743	10.8952210698554\\
74.4744744744745	10.8715875135327\\
74.6746746746747	10.8447642035222\\
74.8748748748749	10.8148300537941\\
75.0750750750751	10.781870045332\\
75.2752752752753	10.745989453563\\
75.4754754754755	10.7073125417611\\
75.6756756756757	10.6659762173931\\
75.8758758758759	10.6221345651108\\
76.0760760760761	10.5759513051116\\
76.2762762762763	10.5276025367816\\
76.4764764764765	10.4772885968925\\
76.6766766766767	10.4252212822938\\
76.8768768768769	10.3715940743472\\
77.0770770770771	10.3166483010547\\
77.2772772772773	10.2606284885529\\
77.4774774774775	10.203774206961\\
77.6776776776777	10.14631975763\\
77.8778778778779	10.0885437305451\\
78.0780780780781	10.0307218779288\\
78.2782782782783	9.97308455567848\\
78.4784784784785	9.91591989477528\\
78.6786786786787	9.85951378928691\\
78.8788788788789	9.80413521548388\\
79.0790790790791	9.75002581128487\\
79.2792792792793	9.69748277790566\\
79.4794794794795	9.64678639567359\\
79.6796796796797	9.59816139127518\\
79.8798798798799	9.55187650260159\\
80.0800800800801	9.50819885311039\\
80.2802802802803	9.46737084620171\\
80.4804804804805	9.42959041243228\\
80.6806806806807	9.39510951856236\\
80.8808808808809	9.36415311959876\\
81.0810810810811	9.33689121060085\\
81.2812812812813	9.31351498465379\\
81.4814814814815	9.29421501308983\\
81.6816816816817	9.2791523224103\\
81.8818818818819	9.2684332131214\\
82.0820820820821	9.26220849896609\\
82.2822822822823	9.26059555977242\\
82.4824824824825	9.26366112549223\\
82.6826826826827	9.27147164854128\\
82.8828828828829	9.28409177270376\\
83.0830830830831	9.30155400229273\\
83.2832832832833	9.32383401902196\\
83.4834834834835	9.35093629187643\\
83.6836836836837	9.3828292643404\\
83.8838838838839	9.41944038848104\\
84.0840840840841	9.46067998711474\\
84.2842842842843	9.50645065376383\\
84.4844844844845	9.55662457118614\\
84.6846846846847	9.61103414407617\\
84.8848848848849	9.66950947236788\\
85.0850850850851	9.73185082218716\\
85.2852852852853	9.79783704397283\\
85.4854854854855	9.86722429230208\\
85.6856856856857	9.93974444278803\\
85.8858858858859	10.0151082120498\\
86.0860860860861	10.0930333049837\\
86.2862862862863	10.17318358887\\
86.4864864864865	10.2552126647888\\
86.6866866866867	10.3387781844167\\
86.8868868868869	10.4235300619006\\
87.0870870870871	10.5090664749433\\
87.2872872872873	10.5949820916072\\
87.4874874874875	10.6809382278342\\
87.6876876876877	10.7664953980289\\
87.8878878878879	10.8512277577274\\
88.0880880880881	10.9347346831971\\
88.2882882882883	11.0166394677051\\
88.4884884884885	11.0964897616516\\
88.6886886886887	11.1738532882353\\
88.8888888888889	11.2483567052523\\
89.0890890890891	11.3195898348461\\
89.2892892892893	11.3871614311858\\
89.4894894894895	11.4507045112889\\
89.6896896896897	11.5098438787408\\
89.8898898898899	11.5642383168241\\
90.0900900900901	11.6135427674318\\
90.2902902902903	11.6574389288349\\
90.4904904904905	11.6956317448821\\
90.6906906906907	11.7278296673899\\
90.8908908908909	11.7537929038731\\
91.0910910910911	11.7732762577124\\
91.2912912912913	11.7860785800382\\
91.4914914914915	11.7920284137656\\
91.6916916916917	11.7909684889328\\
91.8918918918919	11.7827982565239\\
92.0920920920921	11.7674239352261\\
92.2922922922923	11.7448020883648\\
92.4924924924925	11.7149212609861\\
92.6926926926927	11.6777981530219\\
92.8928928928929	11.6335006635375\\
93.0930930930931	11.5821184895917\\
93.2932932932933	11.5237885701408\\
93.4934934934935	11.4586822470629\\
93.6936936936937	11.3870060976071\\
93.8938938938939	11.3090058709796\\
94.0940940940941	11.224963192131\\
94.2942942942943	11.1351891994561\\
94.4944944944945	11.0400347302221\\
94.6946946946947	10.9398803407451\\
94.8948948948949	10.8351282817895\\
95.0950950950951	10.7262263119751\\
95.2952952952953	10.6136206406897\\
95.4954954954955	10.4978063459251\\
95.6956956956957	10.3792876605196\\
95.8958958958959	10.2585759908498\\
96.0960960960961	10.1362255125668\\
96.2962962962963	10.0127613638188\\
96.4964964964965	9.88875939293956\\
96.6966966966967	9.76478056200519\\
96.8968968968969	9.64138491488231\\
97.0970970970971	9.51915957359219\\
97.2972972972973	9.39865186415951\\
97.4974974974975	9.28044605438619\\
97.6976976976977	9.16509704487526\\
97.8978978978979	9.0531543007949\\
98.0980980980981	8.94517428567907\\
98.2982982982983	8.8416732480446\\
98.4984984984985	8.74318615682052\\
98.6986986986987	8.65021091588813\\
98.8988988988989	8.56323654463413\\
99.0990990990991	8.48274151855864\\
99.2992992992993	8.40916509909413\\
99.4994994994995	8.34295000082004\\
99.6996996996997	8.28449444906576\\
99.8998998998999	8.23418474328485\\
100.1001001001	8.19238182378683\\
100.3003003003	8.15940380414383\\
100.500500500501	8.13556228683683\\
100.700700700701	8.12111086632025\\
100.900900900901	8.11629038356709\\
101.101101101101	8.12129978978571\\
101.301301301301	8.13628840569865\\
101.501501501502	8.16139055893624\\
101.701701701702	8.19666478691237\\
101.901901901902	8.24215790447701\\
102.102102102102	8.29785571671408\\
102.302302302302	8.36368978361276\\
102.502502502503	8.43956336556607\\
102.702702702703	8.52530051230166\\
102.902902902903	8.62070030227839\\
103.103103103103	8.72549605925638\\
103.303303303303	8.83936661218857\\
103.503503503504	8.96194733152287\\
103.703703703704	9.0928124565816\\
103.903903903904	9.23148928835764\\
104.104104104104	9.37745768841215\\
104.304304304304	9.53014643244494\\
104.504504504505	9.68893515262923\\
104.704704704705	9.85317938227836\\
104.904904904905	10.0221664607035\\
105.105105105105	10.1951792566765\\
105.305305305305	10.3714506880052\\
105.505505505506	10.5501805611855\\
105.705705705706	10.7305826001202\\
105.905905905906	10.911796908834\\
106.106106106106	11.0930093434979\\
106.306306306306	11.2733546193844\\
106.506506506507	11.4519688877167\\
106.706706706707	11.6280223239443\\
106.906906906907	11.8006301494838\\
107.107107107107	11.9689823536239\\
107.307307307307	12.1322238613729\\
107.507507507508	12.2895339646674\\
107.707707707708	12.4401266210424\\
107.907907907908	12.5831948583659\\
108.108108108108	12.7180029742149\\
108.308308308308	12.8437943950729\\
108.508508508509	12.9598605613202\\
108.708708708709	13.0655261001133\\
108.908908908909	13.1601236059929\\
109.109109109109	13.2430542159245\\
109.309309309309	13.3137179675271\\
109.50950950951	13.3715798355275\\
109.70970970971	13.4161442546055\\
109.90990990991	13.446943322487\\
110.11011011011	13.4636056147094\\
110.31031031031	13.4657600705929\\
110.510510510511	13.4531451414217\\
110.710710710711	13.4255465546639\\
110.910910910911	13.3828049530385\\
111.111111111111	13.3248948062155\\
111.311311311311	13.2517989369366\\
111.511511511512	13.1636512217145\\
111.711711711712	13.060639891484\\
111.911911911912	12.9430406374517\\
112.112112112112	12.8112564229849\\
112.312312312312	12.6657420274799\\
112.512512512513	12.5070664886806\\
112.712712712713	12.3358817344719\\
112.912912912913	12.1529187769772\\
113.113113113113	11.9589785024309\\
113.313313313313	11.7549694036439\\
113.513513513514	11.5417853394306\\
113.713713713714	11.3204643067836\\
113.913913913914	11.0920417884096\\
114.114114114114	10.8575678305226\\
114.314314314314	10.6182042933447\\
114.514514514515	10.3749978006269\\
114.714714714715	10.1291433513268\\
114.914914914915	9.88175991263846\\
115.115115115115	9.63395594682605\\
115.315315315315	9.38689768299848\\
115.515515515516	9.14162701895194\\
115.715715715716	8.89927219317026\\
115.915915915916	8.66087209999814\\
116.116116116116	8.42744798637583\\
116.316316316316	8.20001930605822\\
116.516516516517	7.97952906083667\\
116.716716716717	7.76693135355121\\
116.916916916917	7.56312516841511\\
117.117117117117	7.36898343248297\\
117.317317317317	7.18535203210435\\
117.517517517518	7.01304404973169\\
117.717717717718	6.85284162448226\\
117.917917917918	6.70550423018705\\
118.118118118118	6.57175774803021\\
118.318318318318	6.45229998081269\\
118.518518518519	6.34780331401624\\
118.718718718719	6.25890819377885\\
118.918918918919	6.18621601755323\\
119.119119119119	6.13030571673102\\
119.319319319319	6.09171610140287\\
119.51951951952	6.07093603756486\\
119.71971971972	6.06840822624521\\
119.91991991992	6.08452249468772\\
120.12012012012	6.11959549956737\\
120.32032032032	6.17389081976911\\
120.520520520521	6.2475783685494\\
120.720720720721	6.34075637952677\\
120.920920920921	6.45342525467617\\
121.121121121121	6.58548118452688\\
121.321321321321	6.73672755388089\\
121.521521521522	6.90683590769044\\
121.721721721722	7.09537655526973\\
121.921921921922	7.30178258682598\\
122.122122122122	7.52536925121673\\
122.322322322322	7.76532278329261\\
122.522522522523	8.02070593826061\\
122.722722722723	8.29045988107327\\
122.922922922923	8.57341502128522\\
123.123123123123	8.86829242659658\\
123.323323323323	9.17371779592926\\
123.523523523524	9.48824646709698\\
123.723723723724	9.81034091491089\\
123.923923923924	10.1384432702981\\
124.124124124124	10.4709248931015\\
124.324324324324	10.8061633222297\\
124.524524524525	11.1425197875989\\
124.724724724725	11.4783590835602\\
124.924924924925	11.8120976388343\\
125.125125125125	12.1421500338515\\
125.325325325325	12.4670157071173\\
125.525525525526	12.785224419505\\
125.725725725726	13.0953819451123\\
125.925925925926	13.3961582363293\\
126.126126126126	13.686283622004\\
126.326326326326	13.9645605827563\\
126.526526526527	14.2298498320986\\
126.726726726727	14.4810697790429\\
126.926926926927	14.7171858398946\\
127.127127127127	14.9372120073644\\
127.327327327327	15.1401804641199\\
127.527527527528	15.3251697526717\\
127.727727727728	15.4912560126457\\
127.927927927928	15.6375438001361\\
128.128128128128	15.76313877348\\
128.328328328328	15.8671606478827\\
128.528528528529	15.9487430290783\\
128.728728728729	16.0070474427784\\
128.928928928929	16.0412630753215\\
129.129129129129	16.0506408043695\\
129.329329329329	16.0345077283721\\
129.52952952953	15.9922695960327\\
129.72972972973	15.9235020918711\\
129.92992992993	15.8278668504598\\
130.13013013013	15.7052648109675\\
130.33033033033	15.5557478396948\\
130.530530530531	15.3796072867137\\
130.730730730731	15.1773686308776\\
130.930930930931	14.9497655037428\\
131.131131131131	14.6977919706434\\
131.331331331331	14.422649819795\\
131.531531531532	14.1257618419811\\
131.731731731732	13.8087292735902\\
131.931931931932	13.4733435582724\\
132.132132132132	13.1214836110145\\
132.332332332332	12.755203308445\\
132.532532532533	12.3765624961111\\
132.732732732733	11.9877154832725\\
132.932932932933	11.5908101344311\\
133.133133133133	11.1879585229636\\
133.333333333333	10.781294156306\\
133.533533533534	10.3728237523631\\
133.733733733734	9.96453880496671\\
133.933933933934	9.5582993982531\\
134.134134134134	9.15588815374557\\
134.334334334334	8.75898154025253\\
134.534534534535	8.3691398539659\\
134.734734734735	7.98782972364193\\
134.934934934935	7.6164045010536\\
135.135135135135	7.25612375093994\\
135.335335335335	6.90815086143215\\
135.535535535536	6.57357790074193\\
135.735735735736	6.25340500759346\\
135.935935935936	5.94859330776942\\
136.136136136136	5.66002945121463\\
136.336336336336	5.38857588471027\\
136.536536536537	5.13505738480319\\
136.736736736737	4.90027052642744\\
136.936936936937	4.68501427030164\\
137.137137137137	4.49005680152629\\
137.337337337337	4.31618328260315\\
137.537537537538	4.16416451096152\\
137.737737737738	4.03477896554144\\
137.937937937938	3.92879953012368\\
138.138138138138	3.84699656348098\\
138.338338338338	3.79012287072841\\
138.538538538539	3.75891818426265\\
138.738738738739	3.75408376622496\\
138.938938938939	3.77627294474961\\
139.139139139139	3.82609167210702\\
139.339339339339	3.90403357631185\\
139.53953953954	4.01053548610887\\
139.73973973974	4.14586892442046\\
139.93993993994	4.31019131623833\\
140.14014014014	4.50348419020213\\
140.34034034034	4.72551688301727\\
140.540540540541	4.97590063502944\\
140.740740740741	5.25396453496128\\
140.940940940941	5.55884750227228\\
141.141141141141	5.8894072713604\\
141.341341341341	6.244271840945\\
141.541541541542	6.62181585482079\\
141.741741741742	7.02019153195235\\
141.941941941942	7.43731976071259\\
142.142142142142	7.87095324345731\\
142.342342342342	8.31866774887999\\
142.542542542543	8.77791034446403\\
142.742742742743	9.24609032595669\\
142.942942942943	9.7204814167455\\
143.143143143143	10.198456778446\\
143.343343343343	10.6773310052018\\
143.543543543544	11.1545586377823\\
143.743743743744	11.6276775289805\\
143.943943943944	12.0943398084944\\
144.144144144144	12.5524132556793\\
144.344344344344	12.9998706802152\\
144.544544544545	13.4349351604547\\
144.744744744745	13.8559832457614\\
144.944944944945	14.2616060654083\\
145.145145145145	14.6505651610115\\
145.345345345345	15.0218085848881\\
145.545545545546	15.3744169570583\\
145.745745745746	15.7076273608171\\
145.945945945946	16.0207619172975\\
146.146146146146	16.3132148944978\\
146.346346346346	16.5844547922711\\
146.546546546547	16.8338952608195\\
146.746746746747	17.0610102592164\\
146.946946946947	17.265141401085\\
147.147147147147	17.4456027368212\\
147.347347347347	17.6015845692535\\
147.547547547548	17.7321478574084\\
147.747747747748	17.8362732612865\\
147.947947947948	17.9128019804959\\
148.148148148148	17.9605050752315\\
148.348348348348	17.9780951687015\\
148.548548548549	17.9643142069853\\
148.748748748749	17.9178983225595\\
148.948948948949	17.8378350593327\\
149.149149149149	17.7231522742281\\
149.349349349349	17.5733015896722\\
149.54954954955	17.3879589350328\\
149.74974974975	17.1672217417639\\
149.94994994995	16.911645318728\\
150.15015015015	16.6221169753057\\
150.35035035035	16.3000392054603\\
150.550550550551	15.9471662111467\\
150.750750750751	15.5656487978088\\
150.950950950951	15.1579150255638\\
151.151151151151	14.7267210554726\\
151.351351351351	14.2748968579611\\
151.551551551552	13.8055553083957\\
151.751751751752	13.3217330607789\\
151.951951951952	12.8265723294907\\
152.152152152152	12.3231441043267\\
152.352352352352	11.8143725991318\\
152.552552552553	11.3031805165072\\
152.752752752753	10.7922108228686\\
152.952952952953	10.2840247086181\\
153.153153153153	9.78093370756985\\
153.353353353353	9.28507816648285\\
153.553553553554	8.79839509170854\\
153.753753753754	8.32262109845845\\
153.953953953954	7.85930676294283\\
154.154154154154	7.40982816978071\\
154.354354354354	6.97539672568863\\
154.554554554555	6.55707269396154\\
154.754754754755	6.15582028880565\\
154.954954954955	5.77244270477203\\
155.155155155155	5.40770171636227\\
155.355355355355	5.06229211947855\\
155.555555555556	4.73686440657732\\
155.755755755756	4.43203960803617\\
155.955955955956	4.14842708853744\\
156.156156156156	3.886640846431\\
156.356356356356	3.64731157745325\\
156.556556556557	3.43109644295281\\
156.756756756757	3.23868467778536\\
156.956956956957	3.0708020631206\\
157.157157157157	2.92821146026518\\
157.357357357357	2.8117094875552\\
157.557557557558	2.72212069372302\\
157.757757757758	2.66028802364647\\
157.957957957958	2.62706056296231\\
158.158158158158	2.62327902482363\\
158.358358358358	2.64975408768037\\
158.558558558559	2.70724430839752\\
158.758758758759	2.79643023199925\\
158.958958958959	2.9178851437999\\
159.159159159159	3.07204422753777\\
159.359359359359	3.25917663363246\\
159.55955955956	3.47934587232246\\
159.75975975976	3.73238115087404\\
159.95995995996	4.0178485488261\\
160.16016016016	4.3350263125384\\
160.36036036036	4.68288603479048\\
160.560560560561	5.06008444141079\\
160.760760760761	5.46495509826798\\
160.960960960961	5.89551922994097\\
161.161161161161	6.34950325633056\\
161.361361361361	6.82436604341273\\
161.561561561562	7.31733809276865\\
161.761761761762	7.82545523485883\\
161.961961961962	8.34561893356964\\
162.162162162162	8.87464748439505\\
162.362362362362	9.40933092814257\\
162.562562562563	9.94648551078506\\
162.762762762763	10.4830086421255\\
162.962962962963	11.0159150635122\\
163.163163163163	11.5423924444345\\
163.363363363363	12.059831410734\\
163.563563563564	12.5658514683069\\
163.763763763764	13.0583198953338\\
163.963963963964	13.5353627946774\\
164.164164164164	13.9953663162057\\
164.364364364364	14.4369752531002\\
164.564564564565	14.8590788671318\\
164.764764764765	15.2607919180308\\
164.964964964965	15.6414300848389\\
165.165165165165	16.0004783095954\\
165.365365365365	16.3375610094117\\
165.565565565566	16.6524004593786\\
165.765765765766	16.9447735127471\\
165.965965965966	17.2144693679746\\
166.166166166166	17.4612452956705\\
166.366366366366	17.684781624541\\
166.566566566567	17.8846469374319\\
166.766766766767	18.060259470763\\
166.966966966967	18.2108579074779\\
167.167167167167	18.3354891155805\\
167.367367367367	18.4330076841395\\
167.567567567568	18.5020933837035\\
167.767767767768	18.541285547843\\
167.967967967968	18.5490308807075\\
168.168168168168	18.5237605459458\\
168.368368368368	18.4639738471365\\
168.568568568569	18.3683302712621\\
168.768768768769	18.23574464416\\
168.968968968969	18.0654699208103\\
169.169169169169	17.8571664836754\\
169.369369369369	17.6109748044872\\
169.56956956957	17.3275380868574\\
169.76976976977	17.0080097049243\\
169.96996996997	16.6540369633438\\
170.17017017017	16.2677224096755\\
170.37037037037	15.8515798154668\\
170.570570570571	15.4084572101685\\
170.770770770771	14.9414633308563\\
170.970970970971	14.4538907238444\\
171.171171171171	13.9491401829999\\
171.371371371371	13.4306453999896\\
171.571571571572	12.9018248895118\\
171.771771771772	12.3660022058287\\
171.971971971972	11.8263688150477\\
172.172172172172	11.2859465343921\\
172.372372372372	10.7475591832623\\
172.572572572573	10.2138122100596\\
172.772772772773	9.68708508852836\\
172.972972972973	9.16952112440733\\
173.173173173173	8.66303352185604\\
173.373373373373	8.1693133712167\\
173.573573573574	7.68984203681977\\
173.773773773774	7.22590849244123\\
173.973973973974	6.77862479736708\\
174.174174174174	6.34895084112746\\
174.374374374374	5.93771693246561\\
174.574574574575	5.54564689691585\\
174.774774774775	5.17338166899417\\
174.974974974975	4.82150360488894\\
175.175175175175	4.49055438610061\\
175.375375375375	4.1810595466572\\
175.575575575576	3.89354621225952\\
175.775775775776	3.62855783344385\\
175.975975975976	3.38666701524017\\
176.176176176176	3.16848561809821\\
176.376376376376	2.97466991881058\\
176.576576576577	2.80592560011842\\
176.776776776777	2.66300721774977\\
176.976976976977	2.54671412300951\\
177.177177177177	2.45788351736817\\
177.377377377377	2.39737951842434\\
177.577577577578	2.36608014316319\\
177.777777777778	2.36486026484739\\
177.977977977978	2.39456861670471\\
178.178178178178	2.45600363231558\\
178.378378378378	2.54988531601075\\
178.578578578579	2.67682318418056\\
178.778778778779	2.8372846355411\\
178.978978978979	3.03156181728816\\
179.179179179179	3.25973109299807\\
179.379379379379	3.52162164565945\\
179.57957957958	3.816784541573\\
179.77977977978	4.14446603069315\\
179.97997997998	4.50358889225279\\
180.18018018018	4.89274170170708\\
180.38038038038	5.31017292840145\\
180.580580580581	5.75380317178478\\
180.780780780781	6.22124509091309\\
180.980980980981	6.7098337544233\\
181.181181181181	7.21666821558801\\
181.381381381381	7.73864992694201\\
181.581581581582	8.27254761671887\\
181.781781781782	8.81505185827217\\
181.981981981982	9.36283353315788\\
182.182182182182	9.91260122410758\\
182.382382382382	10.4611591577432\\
182.582582582583	11.0054430636385\\
182.782782782783	11.5425807218783\\
182.982982982983	12.0699195359484\\
183.183183183183	12.5850531001799\\
183.383383383383	13.0858396058181\\
183.583583583584	13.5704119317726\\
183.783783783784	14.0371777570884\\
183.983983983984	14.4848168080366\\
184.184184184184	14.9122646398907\\
184.384384384384	15.3186922916696\\
184.584584584585	15.7034800928391\\
184.784784784785	16.0661839317432\\
184.984984984985	16.4065053827564\\
185.185185185185	16.7242455262299\\
185.385385385385	17.0192614621069\\
185.585585585586	17.2914216720743\\
185.785785785786	17.5405597518822\\
185.985985985986	17.7664266351204\\
186.186186186186	17.968655370718\\
186.386386386386	18.1467162839652\\
186.586586586587	18.2998875387528\\
186.786786786787	18.4272397885353\\
186.986986986987	18.5276336844971\\
187.187187187187	18.599736162933\\
187.387387387387	18.6420531165918\\
187.587587587588	18.6529796218855\\
187.787787787788	18.6308781070363\\
187.987987987988	18.5741657122253\\
188.188188188188	18.4814108381227\\
188.388388388388	18.3514347840357\\
188.588588588589	18.1833951249489\\
188.788788788789	17.9768686291096\\
188.988988988989	17.7319229058477\\
189.189189189189	17.4491441372743\\
189.389389389389	17.1296468041288\\
189.58958958959	16.7750580205196\\
189.78978978979	16.3874799277366\\
189.98998998999	15.9694421083956\\
190.19019019019	15.5238234332684\\
190.39039039039	15.0537760597529\\
190.590590590591	14.5626460040782\\
190.790790790791	14.0538933947043\\
190.990990990991	13.5310183328232\\
191.191191191191	12.9975031734537\\
191.391391391391	12.4567358142082\\
191.591591591592	11.9119696734151\\
191.791791791792	11.3662846693557\\
191.991991991992	10.8225576577451\\
192.192192192192	10.2834416418418\\
192.392392392392	9.75135731634183\\
192.592592592593	9.22848258370454\\
192.792792792793	8.7167590513666\\
192.992992992993	8.21789989166641\\
193.193193193193	7.7334024665398\\
193.393393393393	7.26456616682892\\
193.593593593594	6.81250753119678\\
193.793793793794	6.37818672745046\\
193.993993993994	5.96242982194136\\
194.194194194194	5.56595280046027\\
194.394394394394	5.18938589007318\\
194.594594594595	4.83329865409806\\
194.794794794795	4.49821740372212\\
194.994994994995	4.18465190978065\\
195.195195195195	3.89311249262364\\
195.395395395395	3.62412593707463\\
195.595595595596	3.37824893951562\\
195.795795795796	3.15607869535818\\
195.995995995996	2.95825810369865\\
196.196196196196	2.78548181261817\\
196.396396396396	2.638495562309\\
196.596596596597	2.51809266583255\\
196.796796796797	2.42510734435743\\
196.996996996997	2.36040395592686\\
197.197197197197	2.32486484014122\\
197.397397397397	2.31937262681037\\
197.597597597598	2.34478818007141\\
197.797797797798	2.40192645982458\\
197.997997997998	2.49152852545734\\
198.198198198198	2.61422917327504\\
198.398398398398	2.77052680791172\\
198.598598598599	2.960747319215\\
198.798798798799	3.18500502846299\\
198.998998998999	3.44316982571014\\
199.199199199199	3.73483518920998\\
199.399399399399	4.05929034722136\\
199.5995995996	4.41550193935477\\
199.7997997998	4.80209982750009\\
200	5.21737120290305\\
};
\addlegendentry{$\lambda_{BG} = 0.002$};
\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
0	12.63\\
0.2002002002002	11.252152471691\\
0.4004004004004	10.0355119949374\\
0.600600600600601	9.03745373773535\\
0.800800800800801	8.21991948838566\\
1.001001001001	7.61048316913253\\
1.2012012012012	7.15496709198443\\
1.4014014014014	6.84005244029889\\
1.6016016016016	6.58278507899604\\
1.8018018018018	6.32559475986634\\
2.002002002002	6.11703132539145\\
2.2022022022022	5.97658193101851\\
2.4024024024024	5.87111162819298\\
2.6026026026026	5.78496061464761\\
2.8028028028028	5.72585669512663\\
3.003003003003	5.68959396508943\\
3.2032032032032	5.66784702539705\\
3.4034034034034	5.6583597413938\\
3.6036036036036	5.65973436831206\\
3.8038038038038	5.66868417326011\\
4.004004004004	5.68318467001692\\
4.2042042042042	5.70190116905418\\
4.4044044044044	5.72340924016578\\
4.6046046046046	5.74653524506472\\
4.8048048048048	5.77045898772027\\
5.00500500500501	5.79447439321689\\
5.20520520520521	5.81802097879768\\
5.40540540540541	5.84069354549478\\
5.60560560560561	5.86219311271152\\
5.80580580580581	5.88230752046242\\
6.00600600600601	5.90090228302823\\
6.20620620620621	5.91790577367666\\
6.40640640640641	5.93329953966444\\
6.60660660660661	5.9470972084008\\
6.80680680680681	5.95934911529859\\
7.00700700700701	5.97012602566843\\
7.20720720720721	5.97951256152172\\
7.40740740740741	5.98761124247242\\
7.60760760760761	5.99452347326996\\
7.80780780780781	6.00035604800712\\
8.00800800800801	6.00521818634707\\
8.20820820820821	6.00921500293509\\
8.40840840840841	6.0124464498151\\
8.60860860860861	6.01500886646728\\
8.80880880880881	6.01699228115224\\
9.00900900900901	6.0184793313892\\
9.20920920920921	6.01954560283089\\
9.40940940940941	6.02025976994802\\
9.60960960960961	6.02068341835816\\
9.80980980980981	6.02087103044596\\
10.01001001001	6.02087312523406\\
10.2102102102102	6.02073454678568\\
10.4104104104104	6.0204859807465\\
10.6106106106106	6.02015708098034\\
10.8108108108108	6.01977676077964\\
11.011011011011	6.01935405821538\\
11.2112112112112	6.01891427096595\\
11.4114114114114	6.01846918399614\\
11.6116116116116	6.01803121631342\\
11.8118118118118	6.01761442727562\\
12.012012012012	6.01722055293466\\
12.2122122122122	6.01686128916533\\
12.4124124124124	6.01653327211551\\
12.6126126126126	6.01624378465987\\
12.8128128128128	6.01598811694599\\
13.013013013013	6.01576928994409\\
13.2132132132132	6.01558326909029\\
13.4134134134134	6.01542971269046\\
13.6136136136136	6.0153054409064\\
13.8138138138138	6.01520840463435\\
14.014014014014	6.01513568053759\\
14.2142142142142	6.01508487980492\\
14.4144144144144	6.01505381801134\\
14.6146146146146	6.01504001684849\\
14.8148148148148	6.0150410424786\\
15.015015015015	6.01505456722447\\
15.2152152152152	6.0150786749791\\
15.4154154154154	6.01511170390016\\
15.6156156156156	6.01515119123778\\
15.8158158158158	6.01519554726394\\
16.016016016016	6.01524444262259\\
16.2162162162162	6.01529545116265\\
16.4164164164164	6.01534717205952\\
16.6166166166166	6.01540039887867\\
16.8168168168168	6.01545302260584\\
17.017017017017	6.01550390328902\\
17.2172172172172	6.01555425504251\\
17.4174174174174	6.01560259018438\\
17.6176176176176	6.01564821219898\\
17.8178178178178	6.01569205921245\\
18.018018018018	6.01573375308983\\
18.2182182182182	6.01577280977757\\
18.4184184184184	6.01580898051435\\
18.6186186186186	6.01584201647898\\
18.8188188188188	6.01587235591314\\
19.019019019019	6.01590051201475\\
19.2192192192192	6.01592602886097\\
19.4194194194194	6.01594897065742\\
19.6196196196196	6.01596943046928\\
19.8198198198198	6.01598753828264\\
20.02002002002	6.01600349423367\\
20.2202202202202	6.01601746172199\\
20.4204204204204	6.01602966026283\\
20.6206206206206	6.01604033937155\\
20.8208208208208	6.01604977856364\\
21.021021021021	6.01605647870085\\
21.2212212212212	6.01606128253184\\
21.4214214214214	6.0160646280919\\
21.6216216216216	6.016066757139\\
21.8218218218218	6.01606794474227\\
22.022022022022	6.01606849928203\\
22.2222222222222	6.01606876244973\\
22.4224224224224	6.01606910924804\\
22.6226226226226	6.01606994799075\\
22.8228228228228	6.01607172030285\\
23.023023023023	6.01606870970774\\
23.2232232232232	6.01606520235322\\
23.4234234234234	6.01606144993595\\
23.6236236236236	6.01605764399276\\
23.8238238238238	6.01605398952237\\
24.024024024024	6.01605070498547\\
24.2242242242242	6.01604802230462\\
24.4244244244244	6.01604618686434\\
24.6246246246246	6.01604545751108\\
24.8248248248248	6.01604562373643\\
25.025025025025	6.01604276408884\\
25.2252252252252	6.01604002369581\\
25.4254254254254	6.01603743098145\\
25.6256256256256	6.01603501052154\\
25.8258258258258	6.0160327830436\\
26.026026026026	6.01603076542682\\
26.2262262262262	6.01602897070214\\
26.4264264264264	6.01602740805218\\
26.6266266266266	6.01602608281125\\
26.8268268268268	6.01602487529013\\
27.027027027027	6.01602340298883\\
27.2272272272272	6.01602194407261\\
27.4274274274274	6.01602045541569\\
27.6276276276276	6.01601888804595\\
27.8278278278278	6.01601718714495\\
28.028028028028	6.01601529204793\\
28.2282282282282	6.01601313624379\\
28.4284284284284	6.0160106473751\\
28.6286286286286	6.0160077472381\\
28.8288288288288	6.01600486311522\\
29.029029029029	6.01600263070108\\
29.2292292292292	6.01600031332369\\
29.4294294294294	6.01599789923797\\
29.6296296296296	6.01599537623974\\
29.8298298298298	6.01599273166563\\
30.03003003003	6.01598995239316\\
30.2302302302302	6.01598702484068\\
30.4304304304304	6.01598393496742\\
30.6306306306306	6.01598066827345\\
30.8308308308308	6.01597751551769\\
31.031031031031	6.01597463967714\\
31.2312312312312	6.01597180432403\\
31.4314314314314	6.01596903242075\\
31.6316316316316	6.01596634880904\\
31.8318318318318	6.01596378021005\\
32.032032032032	6.01596135522429\\
32.2322322322322	6.01595910433166\\
32.4324324324324	6.01595705989143\\
32.6326326326326	6.01595525614226\\
32.8328328328328	6.01595343488671\\
33.033033033033	6.0159516078885\\
33.2332332332332	6.0159499346158\\
33.4334334334334	6.0159484271826\\
33.6336336336336	6.01594709783167\\
33.8338338338338	6.01594595893458\\
34.034034034034	6.01594502299168\\
34.2342342342342	6.0159443026321\\
34.4344344344344	6.01594381061375\\
34.6346346346346	6.01594355982333\\
34.8348348348348	6.01594325149167\\
35.035035035035	6.01594297293375\\
35.2352352352352	6.01594279906734\\
35.4354354354354	6.01594271761341\\
35.6356356356356	6.01594271491638\\
35.8358358358358	6.01594277594417\\
36.036036036036	6.01594288428816\\
36.2362362362362	6.01594302216324\\
36.4364364364364	6.01594317040775\\
36.6366366366366	6.01594330848352\\
36.8368368368368	6.01594362500482\\
37.037037037037	6.01594399481105\\
37.2372372372372	6.01594438356523\\
37.4374374374374	6.01594478124827\\
37.6376376376376	6.01594517784105\\
37.8378378378378	6.01594556332448\\
38.038038038038	6.01594592767944\\
38.2382382382382	6.01594626088683\\
38.4384384384384	6.01594655292755\\
38.6386386386386	6.01594679378248\\
38.8388388388388	6.01594697343253\\
39.039039039039	6.01594708185859\\
39.2392392392392	6.01594710904155\\
39.4394394394394	6.01594704496231\\
39.6396396396396	6.01594689772223\\
39.8398398398398	6.01594716148384\\
40.04004004004	6.01594740910699\\
40.2402402402402	6.01594763719633\\
40.4404404404404	6.01594784235653\\
40.6406406406406	6.01594802119226\\
40.8408408408408	6.01594817030818\\
41.041041041041	6.01594828630895\\
41.2412412412412	6.01594836579925\\
41.4414414414414	6.01594840538373\\
41.6416416416416	6.01594840166707\\
41.8418418418418	6.01594835125392\\
42.042042042042	6.01594825074895\\
42.2422422422422	6.01594809675682\\
42.4424424424424	6.01594788588221\\
42.6426426426426	6.01594766982824\\
42.8428428428428	6.01594765222509\\
43.043043043043	6.01594762809717\\
43.2432432432432	6.01594759782437\\
43.4434434434434	6.01594756178657\\
43.6436436436436	6.01594752036368\\
43.8438438438438	6.01594747393557\\
44.044044044044	6.01594742288215\\
44.2442442442442	6.0159473675833\\
44.4444444444444	6.0159473084189\\
44.6446446446446	6.01594724576886\\
44.8448448448448	6.01594718001305\\
45.045045045045	6.01594711153138\\
45.2452452452452	6.01594704070373\\
45.4454454454454	6.01594696790999\\
45.6456456456456	6.01594689942867\\
45.8458458458458	6.015946842348\\
46.046046046046	6.01594678713637\\
46.2462462462462	6.01594673425356\\
46.4464464464464	6.0159466841594\\
46.6466466466466	6.01594663731368\\
46.8468468468468	6.0159465941762\\
47.047047047047	6.01594655520677\\
47.2472472472472	6.01594652086519\\
47.4474474474474	6.01594649161126\\
47.6476476476476	6.01594646790478\\
47.8478478478478	6.01594645020557\\
48.048048048048	6.01594643897342\\
48.2482482482482	6.01594643466813\\
48.4484484484484	6.01594643774952\\
48.6486486486486	6.01594644867737\\
48.8488488488488	6.0159464679115\\
49.049049049049	6.01594649591171\\
49.2492492492492	6.01594653313779\\
49.4494494494494	6.01594658004956\\
49.6496496496496	6.01594663710682\\
49.8498498498498	6.01594670476937\\
50.0500500500501	6.01594678349701\\
50.2502502502503	6.01594687374955\\
50.4504504504505	6.01594684219359\\
50.6506506506507	6.01594680294338\\
50.8508508508509	6.01594676288461\\
51.0510510510511	6.01594672224907\\
51.2512512512513	6.01594668126853\\
51.4514514514515	6.01594664017478\\
51.6516516516517	6.01594659919958\\
51.8518518518519	6.01594655857472\\
52.0520520520521	6.01594651853199\\
52.2522522522523	6.01594647930314\\
52.4524524524525	6.01594644111998\\
52.6526526526527	6.01594640421427\\
52.8528528528529	6.01594636881779\\
53.0530530530531	6.01594633516232\\
53.2532532532533	6.01594630347964\\
53.4534534534535	6.01594627400154\\
53.6536536536537	6.01594624695978\\
53.8538538538539	6.01594622258614\\
54.0540540540541	6.01594620111242\\
54.2542542542543	6.01594618277037\\
54.4544544544545	6.01594616779179\\
54.6546546546547	6.01594615640846\\
54.8548548548549	6.01594614885214\\
55.0550550550551	6.01594614535462\\
55.2552552552553	6.01594614614768\\
55.4554554554555	6.01594615146309\\
55.6556556556557	6.01594616153265\\
55.8558558558559	6.01594617658811\\
56.0560560560561	6.01594619686127\\
56.2562562562563	6.0159462225839\\
56.4564564564565	6.01594625398778\\
56.6566566566567	6.01594629130469\\
56.8568568568569	6.01594633476641\\
57.0570570570571	6.01594638460471\\
57.2572572572573	6.01594644105138\\
57.4574574574575	6.0159465043382\\
57.6576576576577	6.01594657469694\\
57.8578578578579	6.01594665235938\\
58.0580580580581	6.01594673755729\\
58.2582582582583	6.01594676301737\\
58.4584584584585	6.01594674997434\\
58.6586586586587	6.0159467368321\\
58.8588588588589	6.01594672361901\\
59.0590590590591	6.01594671036344\\
59.2592592592593	6.01594669709376\\
59.4594594594595	6.01594668383831\\
59.6596596596597	6.01594667062546\\
59.8598598598599	6.01594665748358\\
60.0600600600601	6.01594664444102\\
60.2602602602603	6.01594663152614\\
60.4604604604605	6.01594661876732\\
60.6606606606607	6.0159466061929\\
60.8608608608609	6.01594659383125\\
61.0610610610611	6.01594658171073\\
61.2612612612613	6.0159465698597\\
61.4614614614615	6.01594655830653\\
61.6616616616617	6.01594654707957\\
61.8618618618619	6.01594653620719\\
62.0620620620621	6.01594652571774\\
62.2622622622623	6.01594651563959\\
62.4624624624625	6.01594650600111\\
62.6626626626627	6.01594649683064\\
62.8628628628629	6.01594648815656\\
63.0630630630631	6.01594648000722\\
63.2632632632633	6.01594647241099\\
63.4634634634635	6.01594646539622\\
63.6636636636637	6.01594645899128\\
63.8638638638639	6.01594645322453\\
64.0640640640641	6.01594644812433\\
64.2642642642643	6.01594644371904\\
64.4644644644645	6.01594644003703\\
64.6646646646647	6.01594643710665\\
64.8648648648649	6.01594643495627\\
65.0650650650651	6.01594643361424\\
65.2652652652653	6.01594643310893\\
65.4654654654655	6.0159464334687\\
65.6656656656657	6.01594643472192\\
65.8658658658659	6.01594643689693\\
66.0660660660661	6.01594643676752\\
66.2662662662663	6.0159464297425\\
66.4664664664665	6.01594642289854\\
66.6666666666667	6.01594641624366\\
66.8668668668669	6.0159464097859\\
67.0670670670671	6.01594640353329\\
67.2672672672673	6.01594639749387\\
67.4674674674675	6.01594639167568\\
67.6676676676677	6.01594638608675\\
67.8678678678679	6.0159463807351\\
68.0680680680681	6.01594637562879\\
68.2682682682683	6.01594637077584\\
68.4684684684685	6.01594636618429\\
68.6686686686687	6.01594636186218\\
68.8688688688689	6.01594635781753\\
69.0690690690691	6.01594635405839\\
69.2692692692693	6.01594635059278\\
69.4694694694695	6.01594634742875\\
69.6696696696697	6.01594634457432\\
69.8698698698699	6.01594634203754\\
70.0700700700701	6.01594633982643\\
70.2702702702703	6.01594633794904\\
70.4704704704705	6.0159463364134\\
70.6706706706707	6.01594633522754\\
70.8708708708709	6.01594633439949\\
71.0710710710711	6.0159463339373\\
71.2712712712713	6.01594633384899\\
71.4714714714715	6.01594633414261\\
71.6716716716717	6.01594633482618\\
71.8718718718719	6.01594633590775\\
72.0720720720721	6.01594633739534\\
72.2722722722723	6.01594633929699\\
72.4724724724725	6.01594634162074\\
72.6726726726727	6.01594634437462\\
72.8728728728729	6.01594634756667\\
73.0730730730731	6.01594635120492\\
73.2732732732733	6.0159463552974\\
73.4734734734735	6.01594635985216\\
73.6736736736737	6.01594636487722\\
73.8738738738739	6.01594637038062\\
74.0740740740741	6.01594637012568\\
74.2742742742743	6.0159463699135\\
74.4744744744745	6.01594636983861\\
74.6746746746747	6.0159463699056\\
74.8748748748749	6.01594637011908\\
75.0750750750751	6.01594637048364\\
75.2752752752753	6.01594637100388\\
75.4754754754755	6.01594637168441\\
75.6756756756757	6.01594637252982\\
75.8758758758759	6.01594637354471\\
76.0760760760761	6.01594637473369\\
76.2762762762763	6.01594637610135\\
76.4764764764765	6.0159463776523\\
76.6766766766767	6.01594637939113\\
76.8768768768769	6.01594638132244\\
77.0770770770771	6.01594638345084\\
77.2772772772773	6.01594638578093\\
77.4774774774775	6.01594638831729\\
77.6776776776777	6.01594639106454\\
77.8778778778779	6.01594639402728\\
78.0780780780781	6.0159463972101\\
78.2782782782783	6.0159464006176\\
78.4784784784785	6.01594640425439\\
78.6786786786787	6.01594640812507\\
78.8788788788789	6.01594641223423\\
79.0790790790791	6.01594641658647\\
79.2792792792793	6.0159464211864\\
79.4794794794795	6.01594642603861\\
79.6796796796797	6.01594643114771\\
79.8798798798799	6.01594643651829\\
80.0800800800801	6.01594644215495\\
80.2802802802803	6.01594644806231\\
80.4804804804805	6.01594645424494\\
80.6806806806807	6.01594646070746\\
80.8808808808809	6.01594646745447\\
81.0810810810811	6.01594647449056\\
81.2812812812813	6.01594648182034\\
81.4814814814815	6.0159464894484\\
81.6816816816817	6.01594649737935\\
81.8818818818819	6.01594650561778\\
82.0820820820821	6.0159465141683\\
82.2822822822823	6.0159465230355\\
82.4824824824825	6.01594653222399\\
82.6826826826827	6.01594654173837\\
82.8828828828829	6.01594655158323\\
83.0830830830831	6.01594656176317\\
83.2832832832833	6.0159465722828\\
83.4834834834835	6.01594658314672\\
83.6836836836837	6.01594659435952\\
83.8838838838839	6.01594660592581\\
84.0840840840841	6.01594661785018\\
84.2842842842843	6.01594663013724\\
84.4844844844845	6.01594664279159\\
84.6846846846847	6.01594665581782\\
84.8848848848849	6.01594666922054\\
85.0850850850851	6.01594668300434\\
85.2852852852853	6.01594669717383\\
85.4854854854855	6.01594671173361\\
85.6856856856857	6.01594672668827\\
85.8858858858859	6.01594674204242\\
86.0860860860861	6.01594675780065\\
86.2862862862863	6.01594677396757\\
86.4864864864865	6.01594679054778\\
86.6866866866867	6.01594680754587\\
86.8868868868869	6.01594682496645\\
87.0870870870871	6.01594684281412\\
87.2872872872873	6.01594686109347\\
87.4874874874875	6.01594687980911\\
87.6876876876877	6.01594688620376\\
87.8878878878879	6.01594689058025\\
88.0880880880881	6.01594689489781\\
88.2882882882883	6.01594689915769\\
88.4884884884885	6.01594690336114\\
88.6886886886887	6.01594690750941\\
88.8888888888889	6.01594691160377\\
89.0890890890891	6.01594691564545\\
89.2892892892893	6.01594691963572\\
89.4894894894895	6.01594692357583\\
89.6896896896897	6.01594692746702\\
89.8898898898899	6.01594693131056\\
90.0900900900901	6.01594693510769\\
90.2902902902903	6.01594693885968\\
90.4904904904905	6.01594694256776\\
90.6906906906907	6.0159469462332\\
90.8908908908909	6.01594694985724\\
91.0910910910911	6.01594695344114\\
91.2912912912913	6.01594695698616\\
91.4914914914915	6.01594696049354\\
91.6916916916917	6.01594696396453\\
91.8918918918919	6.0159469674004\\
92.0920920920921	6.0159469708024\\
92.2922922922923	6.01594697417177\\
92.4924924924925	6.01594697750977\\
92.6926926926927	6.01594698081765\\
92.8928928928929	6.01594698409666\\
93.0930930930931	6.01594698734807\\
93.2932932932933	6.01594699057311\\
93.4934934934935	6.01594699377305\\
93.6936936936937	6.01594699694914\\
93.8938938938939	6.01594700010262\\
94.0940940940941	6.01594700323476\\
94.2942942942943	6.0159470063468\\
94.4944944944945	6.01594700944\\
94.6946946946947	6.01594701251562\\
94.8948948948949	6.01594701557489\\
95.0950950950951	6.01594701861908\\
95.2952952952953	6.01594702164944\\
95.4954954954955	6.01594702466723\\
95.6956956956957	6.01594702767368\\
95.8958958958959	6.01594703067007\\
96.0960960960961	6.01594703365764\\
96.2962962962963	6.01594703663764\\
96.4964964964965	6.01594703961132\\
96.6966966966967	6.01594704257995\\
96.8968968968969	6.01594704554477\\
97.0970970970971	6.01594704850703\\
97.2972972972973	6.01594705146799\\
97.4974974974975	6.0159470544289\\
97.6976976976977	6.01594705739101\\
97.8978978978979	6.01594706035558\\
98.0980980980981	6.01594706332386\\
98.2982982982983	6.01594706629711\\
98.4984984984985	6.01594706927656\\
98.6986986986987	6.01594707226349\\
98.8988988988989	6.01594707525913\\
99.0990990990991	6.01594707826475\\
99.2992992992993	6.01594708128159\\
99.4994994994995	6.01594708431092\\
99.6996996996997	6.01594708735397\\
99.8998998998999	6.01594709041201\\
100.1001001001	6.01594709348629\\
100.3003003003	6.01594709657806\\
100.500500500501	6.01594709968857\\
100.700700700701	6.01594710281908\\
100.900900900901	6.01594710597083\\
101.101101101101	6.01594710914509\\
101.301301301301	6.01594711234311\\
101.501501501502	6.01594711556613\\
101.701701701702	6.01594711881541\\
101.901901901902	6.0159471220922\\
102.102102102102	6.01594712539776\\
102.302302302302	6.01594712873334\\
102.502502502503	6.01594713210019\\
102.702702702703	6.01594713549957\\
102.902902902903	6.01594713893272\\
103.103103103103	6.0159471424009\\
103.303303303303	6.01594714590537\\
103.503503503504	6.01594714944737\\
103.703703703704	6.01594715302816\\
103.903903903904	6.015947156649\\
104.104104104104	6.01594716031112\\
104.304304304304	6.0159471640158\\
104.504504504505	6.01594716776427\\
104.704704704705	6.0159471715578\\
104.904904904905	6.01594717539763\\
105.105105105105	6.01594717928503\\
105.305305305305	6.01594718322123\\
105.505505505506	6.0159471872075\\
105.705705705706	6.01594719124508\\
105.905905905906	6.01594719533524\\
106.106106106106	6.01594719947922\\
106.306306306306	6.01594720367827\\
106.506506506507	6.01594720793366\\
106.706706706707	6.01594721224662\\
106.906906906907	6.01594721661842\\
107.107107107107	6.01594722105031\\
107.307307307307	6.01594722554353\\
107.507507507508	6.01594723009935\\
107.707707707708	6.01594723471902\\
107.907907907908	6.01594723940378\\
108.108108108108	6.01594724415489\\
108.308308308308	6.01594724897361\\
108.508508508509	6.01594725386119\\
108.708708708709	6.01594725881888\\
108.908908908909	6.01594726384792\\
109.109109109109	6.01594726894959\\
109.309309309309	6.01594727036282\\
109.50950950951	6.01594727123743\\
109.70970970971	6.01594727206932\\
109.90990990991	6.01594727285866\\
110.11011011011	6.01594727360563\\
110.31031031031	6.01594727431038\\
110.510510510511	6.01594727497309\\
110.710710710711	6.01594727559393\\
110.910910910911	6.01594727617306\\
111.111111111111	6.01594727671066\\
111.311311311311	6.01594727720689\\
111.511511511512	6.01594727766193\\
111.711711711712	6.01594727807593\\
111.911911911912	6.01594727844908\\
112.112112112112	6.01594727878153\\
112.312312312312	6.01594727907347\\
112.512512512513	6.01594727932504\\
112.712712712713	6.01594727953644\\
112.912912912913	6.01594727970782\\
113.113113113113	6.01594727983935\\
113.313313313313	6.0159472799312\\
113.513513513514	6.01594727998355\\
113.713713713714	6.01594727999655\\
113.913913913914	6.01594727997039\\
114.114114114114	6.01594727990522\\
114.314314314314	6.01594727980121\\
114.514514514515	6.01594727965855\\
114.714714714715	6.01594727947738\\
114.914914914915	6.01594727925789\\
115.115115115115	6.01594727900024\\
115.315315315315	6.01594727870461\\
115.515515515516	6.01594727837115\\
115.715715715716	6.01594727800004\\
115.915915915916	6.01594727759145\\
116.116116116116	6.01594727714554\\
116.316316316316	6.01594727666249\\
116.516516516517	6.01594727614246\\
116.716716716717	6.01594727558563\\
116.916916916917	6.01594727499215\\
117.117117117117	6.01594727436221\\
117.317317317317	6.01594727369597\\
117.517517517518	6.01594727299359\\
117.717717717718	6.01594727225526\\
117.917917917918	6.01594727148112\\
118.118118118118	6.01594727067137\\
118.318318318318	6.01594726982615\\
118.518518518519	6.01594726894565\\
118.718718718719	6.01594726803003\\
118.918918918919	6.01594726707946\\
119.119119119119	6.01594726609411\\
119.319319319319	6.01594726507415\\
119.51951951952	6.01594726401975\\
119.71971971972	6.01594726293107\\
119.91991991992	6.01594726180828\\
120.12012012012	6.01594726065156\\
120.32032032032	6.01594725946107\\
120.520520520521	6.01594725823698\\
120.720720720721	6.01594725697947\\
120.920920920921	6.01594725568869\\
121.121121121121	6.01594725436481\\
121.321321321321	6.01594725300802\\
121.521521521522	6.01594725161847\\
121.721721721722	6.01594725019634\\
121.921921921922	6.01594724874178\\
122.122122122122	6.01594724725498\\
122.322322322322	6.01594724573611\\
122.522522522523	6.01594724418532\\
122.722722722723	6.01594724260279\\
122.922922922923	6.01594724098868\\
123.123123123123	6.01594723934318\\
123.323323323323	6.01594723766644\\
123.523523523524	6.01594723595863\\
123.723723723724	6.01594723421993\\
123.923923923924	6.01594723245049\\
124.124124124124	6.0159472306505\\
124.324324324324	6.01594722882012\\
124.524524524525	6.01594722695952\\
124.724724724725	6.01594722506886\\
124.924924924925	6.01594722314832\\
125.125125125125	6.01594722119807\\
125.325325325325	6.01594721921827\\
125.525525525526	6.01594721720909\\
125.725725725726	6.0159472151707\\
125.925925925926	6.01594721310328\\
126.126126126126	6.01594721100698\\
126.326326326326	6.01594720888198\\
126.526526526527	6.01594720672845\\
126.726726726727	6.01594720454655\\
126.926926926927	6.01594720233646\\
127.127127127127	6.01594720009835\\
127.327327327327	6.01594719783237\\
127.527527527528	6.01594719553871\\
127.727727727728	6.01594719321753\\
127.927927927928	6.01594719086899\\
128.128128128128	6.01594718849328\\
128.328328328328	6.01594718609055\\
128.528528528529	6.01594718366097\\
128.728728728729	6.01594718120472\\
128.928928928929	6.01594717872197\\
129.129129129129	6.01594717621288\\
129.329329329329	6.01594717367762\\
129.52952952953	6.01594717111635\\
129.72972972973	6.01594716852926\\
129.92992992993	6.01594716591651\\
130.13013013013	6.01594716327826\\
130.33033033033	6.01594716061468\\
130.530530530531	6.01594715792596\\
130.730730730731	6.01594715521224\\
130.930930930931	6.0159471531279\\
131.131131131131	6.01594715111127\\
131.331331331331	6.01594714909048\\
131.531531531532	6.01594714706587\\
131.731731731732	6.0159471450378\\
131.931931931932	6.01594714300663\\
132.132132132132	6.01594714097269\\
132.332332332332	6.01594713893636\\
132.532532532533	6.01594713689798\\
132.732732732733	6.01594713485791\\
132.932932932933	6.0159471328165\\
133.133133133133	6.0159471307741\\
133.333333333333	6.01594712873107\\
133.533533533534	6.01594712668776\\
133.733733733734	6.01594712464452\\
133.933933933934	6.01594712260172\\
134.134134134134	6.01594712055969\\
134.334334334334	6.01594711851881\\
134.534534534535	6.01594711647941\\
134.734734734735	6.01594711444186\\
134.934934934935	6.0159471124065\\
135.135135135135	6.0159471103737\\
135.335335335335	6.0159471083438\\
135.535535535536	6.01594710631716\\
135.735735735736	6.01594710429413\\
135.935935935936	6.01594710227507\\
136.136136136136	6.01594710026033\\
136.336336336336	6.01594709825026\\
136.536536536537	6.01594709624522\\
136.736736736737	6.01594709424555\\
136.936936936937	6.01594709225163\\
137.137137137137	6.01594709026379\\
137.337337337337	6.01594708828239\\
137.537537537538	6.01594708630779\\
137.737737737738	6.01594708434034\\
137.937937937938	6.01594708238039\\
138.138138138138	6.0159470804283\\
138.338338338338	6.01594707848442\\
138.538538538539	6.0159470765491\\
138.738738738739	6.0159470746227\\
138.938938938939	6.01594707270557\\
139.139139139139	6.01594707079807\\
139.339339339339	6.01594706890055\\
139.53953953954	6.01594706701336\\
139.73973973974	6.01594706513685\\
139.93993993994	6.01594706327139\\
140.14014014014	6.01594706141732\\
140.34034034034	6.01594705957499\\
140.540540540541	6.01594705774477\\
140.740740740741	6.01594705592701\\
140.940940940941	6.01594705412205\\
141.141141141141	6.01594705233025\\
141.341341341341	6.01594705055197\\
141.541541541542	6.01594704878756\\
141.741741741742	6.01594704703738\\
141.941941941942	6.01594704530177\\
142.142142142142	6.01594704358109\\
142.342342342342	6.01594704187569\\
142.542542542543	6.01594704018594\\
142.742742742743	6.01594703851217\\
142.942942942943	6.01594703685476\\
143.143143143143	6.01594703521404\\
143.343343343343	6.01594703359037\\
143.543543543544	6.01594703198411\\
143.743743743744	6.01594703039562\\
143.943943943944	6.01594702882523\\
144.144144144144	6.01594702727332\\
144.344344344344	6.01594702574022\\
144.544544544545	6.0159470242263\\
144.744744744745	6.01594702273191\\
144.944944944945	6.01594702125741\\
145.145145145145	6.01594701980314\\
145.345345345345	6.01594701836946\\
145.545545545546	6.01594701695672\\
145.745745745746	6.01594701556528\\
145.945945945946	6.01594701419549\\
146.146146146146	6.01594701284771\\
146.346346346346	6.01594701152229\\
146.546546546547	6.01594701021958\\
146.746746746747	6.01594700893993\\
146.946946946947	6.01594700768371\\
147.147147147147	6.01594700645125\\
147.347347347347	6.01594700524293\\
147.547547547548	6.01594700405909\\
147.747747747748	6.01594700290008\\
147.947947947948	6.01594700176626\\
148.148148148148	6.01594700065798\\
148.348348348348	6.0159469995756\\
148.548548548549	6.01594699851946\\
148.748748748749	6.01594699748993\\
148.948948948949	6.01594699648736\\
149.149149149149	6.0159469955121\\
149.349349349349	6.0159469945645\\
149.54954954955	6.01594699364492\\
149.74974974975	6.01594699275371\\
149.94994994995	6.01594699189123\\
150.15015015015	6.01594699105782\\
150.35035035035	6.01594699025385\\
150.550550550551	6.01594698947967\\
150.750750750751	6.01594698873562\\
150.950950950951	6.01594698802207\\
151.151151151151	6.01594698733937\\
151.351351351351	6.01594698668787\\
151.551551551552	6.01594698606792\\
151.751751751752	6.01594698547989\\
151.951951951952	6.01594698492411\\
152.152152152152	6.01594698440095\\
152.352352352352	6.01594698391076\\
152.552552552553	6.01594698160392\\
152.752752752753	6.0159469791239\\
152.952952952953	6.01594697663796\\
153.153153153153	6.01594697414636\\
153.353353353353	6.01594697164938\\
153.553553553554	6.01594696914731\\
153.753753753754	6.01594696664041\\
153.953953953954	6.01594696412897\\
154.154154154154	6.01594696161327\\
154.354354354354	6.01594695909357\\
154.554554554555	6.01594695657016\\
154.754754754755	6.01594695404331\\
154.954954954955	6.0159469515133\\
155.155155155155	6.01594694898041\\
155.355355355355	6.01594694644491\\
155.555555555556	6.01594694390708\\
155.755755755756	6.0159469413672\\
155.955955955956	6.01594693882554\\
156.156156156156	6.01594693628239\\
156.356356356356	6.01594693373801\\
156.556556556557	6.01594693119269\\
156.756756756757	6.0159469286467\\
156.956956956957	6.01594692610032\\
157.157157157157	6.01594692355383\\
157.357357357357	6.0159469210075\\
157.557557557558	6.01594691846161\\
157.757757757758	6.01594691591644\\
157.957957957958	6.01594691337226\\
158.158158158158	6.01594691082935\\
158.358358358358	6.01594690828799\\
158.558558558559	6.01594690574845\\
158.758758758759	6.01594690321101\\
158.958958958959	6.01594690067596\\
159.159159159159	6.01594689814355\\
159.359359359359	6.01594689561408\\
159.55955955956	6.01594689308782\\
159.75975975976	6.01594689056505\\
159.95995995996	6.01594688804604\\
160.16016016016	6.01594688553107\\
160.36036036036	6.01594688302041\\
160.560560560561	6.01594688051435\\
160.760760760761	6.01594687801316\\
160.960960960961	6.01594687551712\\
161.161161161161	6.0159468730265\\
161.361361361361	6.01594687054158\\
161.561561561562	6.01594686806264\\
161.761761761762	6.01594686558996\\
161.961961961962	6.01594686312381\\
162.162162162162	6.01594686066447\\
162.362362362362	6.01594685821221\\
162.562562562563	6.01594685576732\\
162.762762762763	6.01594685333007\\
162.962962962963	6.01594685090073\\
163.163163163163	6.01594684847959\\
163.363363363363	6.01594684606692\\
163.563563563564	6.015946843663\\
163.763763763764	6.0159468412681\\
163.963963963964	6.0159468388825\\
164.164164164164	6.01594683650648\\
164.364364364364	6.01594683414032\\
164.564564564565	6.01594683178429\\
164.764764764765	6.01594682943866\\
164.964964964965	6.01594682710373\\
165.165165165165	6.01594682477975\\
165.365365365365	6.01594682246702\\
165.565565565566	6.01594682016581\\
165.765765765766	6.01594681787638\\
165.965965965966	6.01594681559903\\
166.166166166166	6.01594681333403\\
166.366366366366	6.01594681108165\\
166.566566566567	6.01594680884217\\
166.766766766767	6.01594680661587\\
166.966966966967	6.01594680440302\\
167.167167167167	6.01594680220391\\
167.367367367367	6.01594680001881\\
167.567567567568	6.01594679784799\\
167.767767767768	6.01594679569174\\
167.967967967968	6.01594679355032\\
168.168168168168	6.01594679142403\\
168.368368368368	6.01594678931312\\
168.568568568569	6.01594678721789\\
168.768768768769	6.01594678513861\\
168.968968968969	6.01594678307555\\
169.169169169169	6.01594678102899\\
169.369369369369	6.01594677899921\\
169.56956956957	6.01594677698648\\
169.76976976977	6.01594677499109\\
169.96996996997	6.01594677301331\\
170.17017017017	6.01594677105341\\
170.37037037037	6.01594676911168\\
170.570570570571	6.01594676718838\\
170.770770770771	6.0159467652838\\
170.970970970971	6.01594676339822\\
171.171171171171	6.01594676153191\\
171.371371371371	6.01594675968514\\
171.571571571572	6.0159467578582\\
171.771771771772	6.01594675605136\\
171.971971971972	6.0159467542649\\
172.172172172172	6.0159467524991\\
172.372372372372	6.01594675075423\\
172.572572572573	6.01594674903056\\
172.772772772773	6.01594674732838\\
172.972972972973	6.01594674564797\\
173.173173173173	6.0159467439896\\
173.373373373373	6.01594674235354\\
173.573573573574	6.01594674074008\\
173.773773773774	6.01594673914948\\
173.973973973974	6.01594673758204\\
174.174174174174	6.01594673603802\\
174.374374374374	6.0159467345177\\
174.574574574575	6.01594673302136\\
174.774774774775	6.01594673154927\\
174.974974974975	6.01594673010172\\
175.175175175175	6.01594672867897\\
175.375375375375	6.01594672728132\\
175.575575575576	6.01594672590902\\
175.775775775776	6.01594672456237\\
175.975975975976	6.01594672324163\\
176.176176176176	6.01594672194709\\
176.376376376376	6.01594672067901\\
176.576576576577	6.01594671943769\\
176.776776776777	6.01594671822339\\
176.976976976977	6.01594671703639\\
177.177177177177	6.01594671587697\\
177.377377377377	6.0159467147454\\
177.577577577578	6.01594671364197\\
177.777777777778	6.01594671256695\\
177.977977977978	6.01594671152061\\
178.178178178178	6.01594671050323\\
178.378378378378	6.0159467095151\\
178.578578578579	6.01594670855648\\
178.778778778779	6.01594670762766\\
178.978978978979	6.01594670672891\\
179.179179179179	6.0159467058605\\
179.379379379379	6.01594670502272\\
179.57957957958	6.01594670421584\\
179.77977977978	6.01594670344014\\
179.97997997998	6.0159467026959\\
180.18018018018	6.01594670198338\\
180.38038038038	6.01594670130288\\
180.580580580581	6.01594670065466\\
180.780780780781	6.01594670003901\\
180.980980980981	6.0159466994562\\
181.181181181181	6.0159466989065\\
181.381381381381	6.0159466983902\\
181.581581581582	6.01594669790756\\
181.781781781782	6.01594669745888\\
181.981981981982	6.01594669704442\\
182.182182182182	6.01594669666446\\
182.382382382382	6.01594669631928\\
182.582582582583	6.01594669600916\\
182.782782782783	6.01594669573436\\
182.982982982983	6.01594669549518\\
183.183183183183	6.01594669529188\\
183.383383383383	6.01594669512475\\
183.583583583584	6.01594669499406\\
183.783783783784	6.01594669490008\\
183.983983983984	6.0159466948431\\
184.184184184184	6.01594669482339\\
184.384384384384	6.01594669484122\\
184.584584584585	6.01594669489688\\
184.784784784785	6.01594669499064\\
184.984984984985	6.01594669512278\\
185.185185185185	6.01594669529358\\
185.385385385385	6.01594669550331\\
185.585585585586	6.01594669575225\\
185.785785785786	6.01594669604067\\
185.985985985986	6.01594669636886\\
186.186186186186	6.01594669673709\\
186.386386386386	6.01594669714563\\
186.586586586587	6.01594669759477\\
186.786786786787	6.01594669808478\\
186.986986986987	6.01594669861593\\
187.187187187187	6.01594669918851\\
187.387387387387	6.0159466998028\\
187.587587587588	6.01594670045906\\
187.787787787788	6.01594670115758\\
187.987987987988	6.01594670189862\\
188.188188188188	6.01594670268248\\
188.388388388388	6.01594670350943\\
188.588588588589	6.01594670437974\\
188.788788788789	6.01594670529368\\
188.988988988989	6.01594670625155\\
189.189189189189	6.01594670725361\\
189.389389389389	6.01594670830014\\
189.58958958959	6.01594670939141\\
189.78978978979	6.01594671052772\\
189.98998998999	6.01594671170932\\
190.19019019019	6.0159467129365\\
190.39039039039	6.01594671420954\\
190.590590590591	6.01594671552871\\
190.790790790791	6.01594671689429\\
190.990990990991	6.01594671830656\\
191.191191191191	6.01594671976579\\
191.391391391391	6.01594672127225\\
191.591591591592	6.01594672282624\\
191.791791791792	6.01594672442802\\
191.991991991992	6.01594672607787\\
192.192192192192	6.01594672777607\\
192.392392392392	6.01594672952289\\
192.592592592593	6.01594673131862\\
192.792792792793	6.01594673316352\\
192.992992992993	6.01594673505788\\
193.193193193193	6.01594673700197\\
193.393393393393	6.01594673899607\\
193.593593593594	6.01594674104046\\
193.793793793794	6.01594674313541\\
193.993993993994	6.0159467452812\\
194.194194194194	6.01594674747811\\
194.394394394394	6.01594674972641\\
194.594594594595	6.01594675202638\\
194.794794794795	6.0159467543783\\
194.994994994995	6.01594675678244\\
195.195195195195	6.01594675923909\\
195.395395395395	6.01594676174851\\
195.595595595596	6.01594676431099\\
195.795795795796	6.01594676692681\\
195.995995995996	6.01594676959623\\
196.196196196196	6.01594677231954\\
196.396396396396	6.01594677509701\\
196.596596596597	6.01594677792892\\
196.796796796797	6.01594678081555\\
196.996996996997	6.01594678375717\\
197.197197197197	6.01594678675407\\
197.397397397397	6.01594678980651\\
197.597597597598	6.01594679291477\\
197.797797797798	6.01594679607914\\
197.997997997998	6.01594679929989\\
198.198198198198	6.01594680257729\\
198.398398398398	6.01594680591162\\
198.598598598599	6.01594680930316\\
198.798798798799	6.01594681275219\\
198.998998998999	6.01594681625899\\
199.199199199199	6.01594681982382\\
199.399399399399	6.01594682344697\\
199.5995995996	6.01594682712871\\
199.7997997998	6.01594683086933\\
200	6.01594683466909\\
};
\addlegendentry{$\lambda_{BG} = 0.006$};
\end{axis}
\end{tikzpicture}%

==> nonlinIO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.3\textwidth,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
tick align=outside,
x label style={rotate=-40},
xlabel={location on DNA},
xmajorgrids,
ymin=0,
ymax=0.03,
y label style={rotate=8},
ylabel={$\lambda$},
ymajorgrids,
zmin=0,
zmax=0.7,
zlabel={RNAP density},
zmajorgrids,
view={70}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=28]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.000612244897959184	0.0168871634444661	0.0168871634444661\\
0	0.00122448979591837	0.0338042532703178	0.0338042532703178\\
0	0.00183673469387755	0.0507178091114747	0.0507178091114747\\
0	0.00244897959183673	0.0676277854831512	0.0676277854831512\\
0	0.00306122448979592	0.0845341945147717	0.0845341945147717\\
0	0.0036734693877551	0.1014370320832	0.1014370320832\\
0	0.00428571428571429	0.118336292755214	0.118336292755214\\
0	0.00489795918367347	0.135231968534017	0.135231968534017\\
0	0.00551020408163265	0.152124048967499	0.152124048967499\\
0	0.00612244897959184	0.169012521721976	0.169012521721976\\
0	0.00673469387755102	0.185897369156467	0.185897369156467\\
0	0.00734693877551021	0.202778567500875	0.202778567500875\\
0	0.00795918367346939	0.219656089034511	0.219656089034511\\
0	0.00857142857142857	0.236529897010261	0.236529897010261\\
0	0.00918367346938775	0.253399937035502	0.253399937035502\\
0	0.00979591836734694	0.270266117406534	0.270266117406534\\
0	0.0104081632653061	0.287128340244465	0.287128340244465\\
0	0.0110204081632653	0.30398648841559	0.30398648841559\\
0	0.0116326530612245	0.320840384815857	0.320840384815857\\
0	0.0122448979591837	0.337689699935357	0.337689699935357\\
0	0.0128571428571429	0.354534026324879	0.354534026324879\\
0	0.013469387755102	0.371372688339629	0.371372688339629\\
0	0.0140816326530612	0.388204595344304	0.388204595344304\\
0	0.0146938775510204	0.405027859380381	0.405027859380381\\
0	0.0153061224489796	0.421836007067766	0.421836007067766\\
0	0.0159183673469388	0.438620051710022	0.438620051710022\\
0	0.016530612244898	0.455345357217854	0.455345357217854\\
0	0.0171428571428571	0.471935568529825	0.471935568529825\\
0	0.0177551020408163	0.488248348743108	0.488248348743108\\
0	0.0183673469387755	0.504106911192258	0.504106911192258\\
0	0.0189795918367347	0.519347660409503	0.519347660409503\\
0	0.0195918367346939	0.533874799989992	0.533874799989992\\
0	0.0202040816326531	0.547669669181183	0.547669669181183\\
0	0.0208163265306122	0.560740399823288	0.560740399823288\\
0	0.0214285714285714	0.57312032374776	0.57312032374776\\
0	0.0220408163265306	0.584849300919538	0.584849300919538\\
0	0.0226530612244898	0.595969165717019	0.595969165717019\\
0	0.023265306122449	0.606522136042432	0.606522136042432\\
0	0.0238775510204082	0.616547960260704	0.616547960260704\\
0	0.0244897959183673	0.626080013095735	0.626080013095735\\
0	0.0251020408163265	0.635156535786543	0.635156535786543\\
0	0.0257142857142857	0.643804999070858	0.643804999070858\\
0	0.0263265306122449	0.652058634377573	0.652058634377573\\
0	0.0269387755102041	0.659938910084392	0.659938910084392\\
0	0.0275510204081633	0.667471267081533	0.667471267081533\\
0	0.0281632653061225	0.674679737541129	0.674679737541129\\
0	0.0287755102040816	0.681584608923407	0.681584608923407\\
0	0.0293877551020408	0.68819959075474	0.68819959075474\\
0	0.03	0.694548331280744	0.694548331280744\\
1	0	0	0\\
1	0.000612244897959184	0.0168524974042352	0.0168524974042352\\
1	0.00122448979591837	0.0337683611958544	0.0337683611958544\\
1	0.00183673469387755	0.0506805540928927	0.0506805540928927\\
1	0.00244897959183673	0.0675890823284981	0.0675890823284981\\
1	0.00306122448979592	0.0844939256742078	0.0844939256742078\\
1	0.0036734693877551	0.101395065289529	0.101395065289529\\
1	0.00428571428571429	0.118292478876814	0.118292478876814\\
1	0.00489795918367347	0.135186136636526	0.135186136636526\\
1	0.00551020408163265	0.152076003376357	0.152076003376357\\
1	0.00612244897959184	0.168962038192286	0.168962038192286\\
1	0.00673469387755102	0.185844186693117	0.185844186693117\\
1	0.00734693877551021	0.202722380764466	0.202722380764466\\
1	0.00795918367346939	0.219596542174073	0.219596542174073\\
1	0.00857142857142857	0.236466569462552	0.236466569462552\\
1	0.00918367346938775	0.253332316791371	0.253332316791371\\
1	0.00979591836734694	0.270193548432834	0.270193548432834\\
1	0.0104081632653061	0.287050029849197	0.287050029849197\\
1	0.0110204081632653	0.30390148124834	0.30390148124834\\
1	0.0116326530612245	0.320747463963483	0.320747463963483\\
1	0.0122448979591837	0.337587214871875	0.337587214871875\\
1	0.0128571428571429	0.35441980848686	0.35441980848686\\
1	0.013469387755102	0.371243725544558	0.371243725544558\\
1	0.0140816326530612	0.38805657415989	0.38805657415989\\
1	0.0146938775510204	0.404854122341087	0.404854122341087\\
1	0.0153061224489796	0.421622442067332	0.421622442067332\\
1	0.0159183673469388	0.438342532275974	0.438342532275974\\
1	0.016530612244898	0.454942496090829	0.454942496090829\\
1	0.0171428571428571	0.471271513979807	0.471271513979807\\
1	0.0177551020408163	0.487063690463234	0.487063690463234\\
1	0.0183673469387755	0.502014789853726	0.502014789853726\\
1	0.0189795918367347	0.515882072872611	0.515882072872611\\
1	0.0195918367346939	0.528567381118066	0.528567381118066\\
1	0.0202040816326531	0.540115408281948	0.540115408281948\\
1	0.0208163265306122	0.550603069985448	0.550603069985448\\
1	0.0214285714285714	0.560139932473678	0.560139932473678\\
1	0.0220408163265306	0.568831495929152	0.568831495929152\\
1	0.0226530612244898	0.576774366704401	0.576774366704401\\
1	0.023265306122449	0.584057140169261	0.584057140169261\\
1	0.0238775510204082	0.590755317392403	0.590755317392403\\
1	0.0244897959183673	0.596929789850288	0.596929789850288\\
1	0.0251020408163265	0.602643706761105	0.602643706761105\\
1	0.0257142857142857	0.607940918688163	0.607940918688163\\
1	0.0263265306122449	0.612872009089801	0.612872009089801\\
1	0.0269387755102041	0.617465437749004	0.617465437749004\\
1	0.0275510204081633	0.621755023173099	0.621755023173099\\
1	0.0281632653061225	0.625774260755756	0.625774260755756\\
1	0.0287755102040816	0.629547333026527	0.629547333026527\\
1	0.0293877551020408	0.633086248890552	0.633086248890552\\
1	0.03	0.636423778463432	0.636423778463432\\
2	0	0	0\\
2	0.000612244897959184	0.0168178360962831	0.0168178360962831\\
2	0.00122448979591837	0.033732477152714	0.033732477152714\\
2	0.00183673469387755	0.0506433052261767	0.0506433052261767\\
2	0.00244897959183673	0.0675503860587271	0.0675503860587271\\
2	0.00306122448979592	0.0844536646351662	0.0844536646351662\\
2	0.0036734693877551	0.101353107314053	0.101353107314053\\
2	0.00428571428571429	0.118248674819744	0.118248674819744\\
2	0.00489795918367347	0.135140316056201	0.135140316056201\\
2	0.00551020408163265	0.152027971184123	0.152027971184123\\
2	0.00612244897959184	0.168911570086566	0.168911570086566\\
2	0.00673469387755102	0.185791021804736	0.185791021804736\\
2	0.00734693877551021	0.202666215067517	0.202666215067517\\
2	0.00795918367346939	0.219537021287632	0.219537021287632\\
2	0.00857142857142857	0.236403273715847	0.236403273715847\\
2	0.00918367346938775	0.253264733817414	0.253264733817414\\
2	0.00979591836734694	0.270121023031042	0.270121023031042\\
2	0.0104081632653061	0.28697177524678	0.28697177524678\\
2	0.0110204081632653	0.303816550838171	0.303816550838171\\
2	0.0116326530612245	0.320654639347321	0.320654639347321\\
2	0.0122448979591837	0.337484857314588	0.337484857314588\\
2	0.0128571428571429	0.354305764395144	0.354305764395144\\
2	0.013469387755102	0.371114997950572	0.371114997950572\\
2	0.0140816326530612	0.38790885946638	0.38790885946638\\
2	0.0146938775510204	0.404680420352217	0.404680420352217\\
2	0.0153061224489796	0.421409169807096	0.421409169807096\\
2	0.0159183673469388	0.438062256837505	0.438062256837505\\
2	0.016530612244898	0.454531576329346	0.454531576329346\\
2	0.0171428571428571	0.470594210740881	0.470594210740881\\
2	0.0177551020408163	0.485879531565651	0.485879531565651\\
2	0.0183673469387755	0.499996442579369	0.499996442579369\\
2	0.0189795918367347	0.51267890912248	0.51267890912248\\
2	0.0195918367346939	0.523880848530544	0.523880848530544\\
2	0.0202040816326531	0.533723610149255	0.533723610149255\\
2	0.0208163265306122	0.542364972628886	0.542364972628886\\
2	0.0214285714285714	0.549978884625178	0.549978884625178\\
2	0.0220408163265306	0.556718924622137	0.556718924622137\\
2	0.0226530612244898	0.562715695896545	0.562715695896545\\
2	0.023265306122449	0.568082145776991	0.568082145776991\\
2	0.0238775510204082	0.572908489000131	0.572908489000131\\
2	0.0244897959183673	0.577266365416126	0.577266365416126\\
2	0.0251020408163265	0.581224380605536	0.581224380605536\\
2	0.0257142857142857	0.584829083425724	0.584829083425724\\
2	0.0263265306122449	0.588134299106247	0.588134299106247\\
2	0.0269387755102041	0.591166097886162	0.591166097886162\\
2	0.0275510204081633	0.593956812386319	0.593956812386319\\
2	0.0281632653061225	0.596540086393309	0.596540086393309\\
2	0.0287755102040816	0.598937417024832	0.598937417024832\\
2	0.0293877551020408	0.601155711784862	0.601155711784862\\
2	0.03	0.603229014886065	0.603229014886065\\
3	0	0	0\\
3	0.000612244897959184	0.0167831819854308	0.0167831819854308\\
3	0.00122448979591837	0.0336965870197422	0.0336965870197422\\
3	0.00183673469387755	0.0506060625160351	0.0506060625160351\\
3	0.00244897959183673	0.0675116966659133	0.0675116966659133\\
3	0.00306122448979592	0.0844134114011288	0.0844134114011288\\
3	0.0036734693877551	0.101311158172051	0.101311158172051\\
3	0.00428571428571429	0.118204880538119	0.118204880538119\\
3	0.00489795918367347	0.135094506781695	0.135094506781695\\
3	0.00551020408163265	0.151979952390999	0.151979952390999\\
3	0.00612244897959184	0.168861117331735	0.168861117331735\\
3	0.00673469387755102	0.185737874478641	0.185737874478641\\
3	0.00734693877551021	0.202610070517255	0.202610070517255\\
3	0.00795918367346939	0.219477526342131	0.219477526342131\\
3	0.00857142857142857	0.23634000922072	0.23634000922072\\
3	0.00918367346938775	0.253197187023416	0.253197187023416\\
3	0.00979591836734694	0.270048541440755	0.270048541440755\\
3	0.0104081632653061	0.286893577606222	0.286893577606222\\
3	0.0110204081632653	0.303731696028519	0.303731696028519\\
3	0.0116326530612245	0.320561909299217	0.320561909299217\\
3	0.0122448979591837	0.337382626260763	0.337382626260763\\
3	0.0128571428571429	0.354191889691858	0.354191889691858\\
3	0.013469387755102	0.370986487216377	0.370986487216377\\
3	0.0140816326530612	0.387761351160658	0.387761351160658\\
3	0.0146938775510204	0.404506288100723	0.404506288100723\\
3	0.0153061224489796	0.421195778720656	0.421195778720656\\
3	0.0159183673469388	0.437777679293398	0.437777679293398\\
3	0.016530612244898	0.454109464126793	0.454109464126793\\
3	0.0171428571428571	0.46989852717996	0.46989852717996\\
3	0.0177551020408163	0.484687432683381	0.484687432683381\\
3	0.0183673469387755	0.498031359053731	0.498031359053731\\
3	0.0189795918367347	0.509678618543385	0.509678618543385\\
3	0.0195918367346939	0.519662909662596	0.519662909662596\\
3	0.0202040816326531	0.528173726075881	0.528173726075881\\
3	0.0208163265306122	0.535443414059359	0.535443414059359\\
3	0.0214285714285714	0.541690263469433	0.541690263469433\\
3	0.0220408163265306	0.54709690901622	0.54709690901622\\
3	0.0226530612244898	0.551810818618255	0.551810818618255\\
3	0.023265306122449	0.555954019129369	0.555954019129369\\
3	0.0238775510204082	0.559619510270143	0.559619510270143\\
3	0.0244897959183673	0.56288139396257	0.56288139396257\\
3	0.0251020408163265	0.565804916117916	0.565804916117916\\
3	0.0257142857142857	0.568434189412668	0.568434189412668\\
3	0.0263265306122449	0.570821050815382	0.570821050815382\\
3	0.0269387755102041	0.572987615621279	0.572987615621279\\
3	0.0275510204081633	0.574962445040336	0.574962445040336\\
3	0.0281632653061225	0.576776168135086	0.576776168135086\\
3	0.0287755102040816	0.578447094824252	0.578447094824252\\
3	0.0293877551020408	0.579978472844722	0.579978472844722\\
3	0.03	0.581402305513246	0.581402305513246\\
4	0	0	0\\
4	0.000612244897959184	0.0167485384724276	0.0167485384724276\\
4	0.00122448979591837	0.0336606848192966	0.0336606848192966\\
4	0.00183673469387755	0.0505688259656262	0.0505688259656262\\
4	0.00244897959183673	0.0674730141511476	0.0674730141511476\\
4	0.00306122448979592	0.0843731659640322	0.0843731659640322\\
4	0.0036734693877551	0.101269217866021	0.101269217866021\\
4	0.00428571428571429	0.118161096076758	0.118161096076758\\
4	0.00489795918367347	0.135048708860305	0.135048708860305\\
4	0.00551020408163265	0.151931946925554	0.151931946925554\\
4	0.00612244897959184	0.168810679848968	0.168810679848968\\
4	0.00673469387755102	0.185684744835614	0.185684744835614\\
4	0.00734693877551021	0.202553947191237	0.202553947191237\\
4	0.00795918367346939	0.219418056946403	0.219418056946403\\
4	0.00857142857142857	0.236276774967655	0.236276774967655\\
4	0.00918367346938775	0.253129675532817	0.253129675532817\\
4	0.00979591836734694	0.269976104672363	0.269976104672363\\
4	0.0104081632653061	0.286815438152336	0.286815438152336\\
4	0.0110204081632653	0.303646914086361	0.303646914086361\\
4	0.0116326530612245	0.320469272184973	0.320469272184973\\
4	0.0122448979591837	0.33728051993717	0.33728051993717\\
4	0.0128571428571429	0.354078176771372	0.354078176771372\\
4	0.013469387755102	0.3708581628682	0.3708581628682\\
4	0.0140816326530612	0.387613883787538	0.387613883787538\\
4	0.0146938775510204	0.404331252907847	0.404331252907847\\
4	0.0153061224489796	0.420980932625773	0.420980932625773\\
4	0.0159183673469388	0.437486777088946	0.437486777088946\\
4	0.016530612244898	0.453672299553971	0.453672299553971\\
4	0.0171428571428571	0.469178511313255	0.469178511313255\\
4	0.0177551020408163	0.483478395177253	0.483478395177253\\
4	0.0183673469387755	0.496100610533396	0.496100610533396\\
4	0.0189795918367347	0.5068336291255	0.5068336291255\\
4	0.0195918367346939	0.515799148286246	0.515799148286246\\
4	0.0202040816326531	0.523245357497023	0.523245357497023\\
4	0.0208163265306122	0.529463071272165	0.529463071272165\\
4	0.0214285714285714	0.534698643774622	0.534698643774622\\
4	0.0220408163265306	0.539149709710185	0.539149709710185\\
4	0.0226530612244898	0.54296968207845	0.54296968207845\\
4	0.023265306122449	0.546281100025834	0.546281100025834\\
4	0.0238775510204082	0.549174100691135	0.549174100691135\\
4	0.0244897959183673	0.551721546440165	0.551721546440165\\
4	0.0251020408163265	0.553982232656531	0.553982232656531\\
4	0.0257142857142857	0.555996144673992	0.555996144673992\\
4	0.0263265306122449	0.557811613133493	0.557811613133493\\
4	0.0269387755102041	0.55944716604196	0.55944716604196\\
4	0.0275510204081633	0.560927698141867	0.560927698141867\\
4	0.0281632653061225	0.562279738489388	0.562279738489388\\
4	0.0287755102040816	0.563519172335418	0.563519172335418\\
4	0.0293877551020408	0.564647208384947	0.564647208384947\\
4	0.03	0.565692426561548	0.565692426561548\\
5	0	0	0\\
5	0.000612244897959184	0.0167139076468088	0.0167139076468088\\
5	0.00122448979591837	0.0336247783360678	0.0336247783360678\\
5	0.00183673469387755	0.050531595574512	0.050531595574512\\
5	0.00244897959183673	0.0674343385225224	0.0674343385225224\\
5	0.00306122448979592	0.0843329283059894	0.0843329283059894\\
5	0.0036734693877551	0.101227286383099	0.101227286383099\\
5	0.00428571428571429	0.118117321548187	0.118117321548187\\
5	0.00489795918367347	0.13500292237366	0.13500292237366\\
5	0.00551020408163265	0.151883954670572	0.151883954670572\\
5	0.00612244897959184	0.168760257584481	0.168760257584481\\
5	0.00673469387755102	0.185631633073633	0.185631633073633\\
5	0.00734693877551021	0.202497845079706	0.202497845079706\\
5	0.00795918367346939	0.219358612479056	0.219358612479056\\
5	0.00857142857142857	0.23621356990977	0.23621356990977\\
5	0.00918367346938775	0.253062199147012	0.253062199147012\\
5	0.00979591836734694	0.269903714095011	0.269903714095011\\
5	0.0104081632653061	0.286737357460352	0.286737357460352\\
5	0.0110204081632653	0.303562201711819	0.303562201711819\\
5	0.0116326530612245	0.320376726916865	0.320376726916865\\
5	0.0122448979591837	0.337178535015859	0.337178535015859\\
5	0.0128571428571429	0.353964612409946	0.353964612409946\\
5	0.013469387755102	0.37072997485951	0.37072997485951\\
5	0.0140816326530612	0.387466209245858	0.387466209245858\\
5	0.0146938775510204	0.404154944992703	0.404154944992703\\
5	0.0153061224489796	0.420762678202845	0.420762678202845\\
5	0.0159183673469388	0.437186898910595	0.437186898910595\\
5	0.016530612244898	0.453215311749039	0.453215311749039\\
5	0.0171428571428571	0.468427201050792	0.468427201050792\\
5	0.0177551020408163	0.482242636232346	0.482242636232346\\
5	0.0183673469387755	0.494186210086751	0.494186210086751\\
5	0.0189795918367347	0.504104151119789	0.504104151119789\\
5	0.0195918367346939	0.512202226872298	0.512202226872298\\
5	0.0202040816326531	0.518780560220615	0.518780560220615\\
5	0.0208163265306122	0.524169604642372	0.524169604642372\\
5	0.0214285714285714	0.528632273798958	0.528632273798958\\
5	0.0220408163265306	0.532371766285032	0.532371766285032\\
5	0.0226530612244898	0.535540944445749	0.535540944445749\\
5	0.023265306122449	0.538258423428158	0.538258423428158\\
5	0.0238775510204082	0.540609068458973	0.540609068458973\\
5	0.0244897959183673	0.542662838307032	0.542662838307032\\
5	0.0251020408163265	0.544471553451659	0.544471553451659\\
5	0.0257142857142857	0.54607066258974	0.54607066258974\\
5	0.0263265306122449	0.547504851269342	0.547504851269342\\
5	0.0269387755102041	0.548789650109805	0.548789650109805\\
5	0.0275510204081633	0.549946995260343	0.549946995260343\\
5	0.0281632653061225	0.550999091634509	0.550999091634509\\
5	0.0287755102040816	0.551960191074196	0.551960191074196\\
5	0.0293877551020408	0.552830512792572	0.552830512792572\\
5	0.03	0.553634862667278	0.553634862667278\\
6	0	0	0\\
6	0.000612244897959184	0.0166792881055821	0.0166792881055821\\
6	0.00122448979591837	0.0335888784937419	0.0335888784937419\\
6	0.00183673469387755	0.0504943713377816	0.0504943713377816\\
6	0.00244897959183673	0.0673956697906015	0.0673956697906015\\
6	0.00306122448979592	0.0842926984046885	0.0842926984046885\\
6	0.0036734693877551	0.101185363697808	0.101185363697808\\
6	0.00428571428571429	0.118073557080992	0.118073557080992\\
6	0.00489795918367347	0.134957147396766	0.134957147396766\\
6	0.00551020408163265	0.151835975510575	0.151835975510575\\
6	0.00612244897959184	0.168709850535591	0.168709850535591\\
6	0.00673469387755102	0.185578539370751	0.185578539370751\\
6	0.00734693877551021	0.202441764056905	0.202441764056905\\
6	0.00795918367346939	0.21929919234728	0.21929919234728\\
6	0.00857142857142857	0.236150393492823	0.236150393492823\\
6	0.00918367346938775	0.252994758595132	0.252994758595132\\
6	0.00979591836734694	0.269831370722779	0.269831370722779\\
6	0.0104081632653061	0.286659334916787	0.286659334916787\\
6	0.0110204081632653	0.303477556656215	0.303477556656215\\
6	0.0116326530612245	0.320284272990079	0.320284272990079\\
6	0.0122448979591837	0.337076665208976	0.337076665208976\\
6	0.0128571428571429	0.353851173431676	0.353851173431676\\
6	0.013469387755102	0.37060184110846	0.37060184110846\\
6	0.0140816326530612	0.387317990356639	0.387317990356639\\
6	0.0146938775510204	0.403977119231933	0.403977119231933\\
6	0.0153061224489796	0.420538824672554	0.420538824672554\\
6	0.0159183673469388	0.436874563086489	0.436874563086489\\
6	0.016530612244898	0.452732583297449	0.452732583297449\\
6	0.0171428571428571	0.467636388879189	0.467636388879189\\
6	0.0177551020408163	0.48096933393256	0.48096933393256\\
6	0.0183673469387755	0.492270532388935	0.492270532388935\\
6	0.0189795918367347	0.501455336581197	0.501455336581197\\
6	0.0195918367346939	0.508803834723118	0.508803834723118\\
6	0.0202040816326531	0.514661674188293	0.514661674188293\\
6	0.0208163265306122	0.519382789325919	0.519382789325919\\
6	0.0214285714285714	0.523238314089179	0.523238314089179\\
6	0.0220408163265306	0.526430898074797	0.526430898074797\\
6	0.0226530612244898	0.529109118818445	0.529109118818445\\
6	0.023265306122449	0.531385541455891	0.531385541455891\\
6	0.0238775510204082	0.533338922519844	0.533338922519844\\
6	0.0244897959183673	0.53503556755016	0.53503556755016\\
6	0.0251020408163265	0.536520826274642	0.536520826274642\\
6	0.0257142857142857	0.53782571540787	0.53782571540787\\
6	0.0263265306122449	0.538991572366737	0.538991572366737\\
6	0.0269387755102041	0.540031410823725	0.540031410823725\\
6	0.0275510204081633	0.54096492679764	0.54096492679764\\
6	0.0281632653061225	0.541810202763356	0.541810202763356\\
6	0.0287755102040816	0.542580421722106	0.542580421722106\\
6	0.0293877551020408	0.543275385587758	0.543275385587758\\
6	0.03	0.54391630002982	0.54391630002982\\
7	0	0	0\\
7	0.000612244897959184	0.0166446741504186	0.0166446741504186\\
7	0.00122448979591837	0.0335529870917871	0.0335529870917871\\
7	0.00183673469387755	0.0504571532467166	0.0504571532467166\\
7	0.00244897959183673	0.0673570079624368	0.0673570079624368\\
7	0.00306122448979592	0.0842524762412628	0.0842524762412628\\
7	0.0036734693877551	0.101143449780182	0.101143449780182\\
7	0.00428571428571429	0.118029802752921	0.118029802752921\\
7	0.00489795918367347	0.13491138395289	0.13491138395289\\
7	0.00551020408163265	0.151788009387358	0.151788009387358\\
7	0.00612244897959184	0.168659458757446	0.168659458757446\\
7	0.00673469387755102	0.185525463776143	0.185525463776143\\
7	0.00734693877551021	0.202385703908489	0.202385703908489\\
7	0.00795918367346939	0.219239796301881	0.219239796301881\\
7	0.00857142857142857	0.236087246062089	0.236087246062089\\
7	0.00918367346938775	0.252927355335012	0.252927355335012\\
7	0.00979591836734694	0.269759074493636	0.269759074493636\\
7	0.0104081632653061	0.286581368690148	0.286581368690148\\
7	0.0110204081632653	0.303392979138338	0.303392979138338\\
7	0.0116326530612245	0.32019190950639	0.32019190950639\\
7	0.0122448979591837	0.336974898601454	0.336974898601454\\
7	0.0128571428571429	0.353737818589128	0.353737818589128\\
7	0.013469387755102	0.370473626664438	0.370473626664438\\
7	0.0140816326530612	0.387168811989992	0.387168811989992\\
7	0.0146938775510204	0.403797455832291	0.403797455832291\\
7	0.0153061224489796	0.420307038178733	0.420307038178733\\
7	0.0159183673469388	0.436545189152436	0.436545189152436\\
7	0.016530612244898	0.452216747529211	0.452216747529211\\
7	0.0171428571428571	0.466796325792077	0.466796325792077\\
7	0.0177551020408163	0.479646321807213	0.479646321807213\\
7	0.0183673469387755	0.490335748855324	0.490335748855324\\
7	0.0189795918367347	0.498855399058326	0.498855399058326\\
7	0.0195918367346939	0.505548194784544	0.505548194784544\\
7	0.0202040816326531	0.510797612038619	0.510797612038619\\
7	0.0208163265306122	0.51496947134878	0.51496947134878\\
7	0.0214285714285714	0.518336722920333	0.518336722920333\\
7	0.0220408163265306	0.521097577013977	0.521097577013977\\
7	0.0226530612244898	0.523394258818772	0.523394258818772\\
7	0.023265306122449	0.525332403090255	0.525332403090255\\
7	0.0238775510204082	0.526984563965946	0.526984563965946\\
7	0.0244897959183673	0.528413082004693	0.528413082004693\\
7	0.0251020408163265	0.529657664204903	0.529657664204903\\
7	0.0257142857142857	0.530745220389368	0.530745220389368\\
7	0.0263265306122449	0.531714109883884	0.531714109883884\\
7	0.0269387755102041	0.532575197273096	0.532575197273096\\
7	0.0275510204081633	0.533346499635571	0.533346499635571\\
7	0.0281632653061225	0.534042390388767	0.534042390388767\\
7	0.0287755102040816	0.534675324827457	0.534675324827457\\
7	0.0293877551020408	0.53524496885442	0.53524496885442\\
7	0.03	0.535769325752102	0.535769325752102\\
8	0	0	0\\
8	0.000612244897959184	0.0166100571250138	0.0166100571250138\\
8	0.00122448979591837	0.0335170998661539	0.0335170998661539\\
8	0.00183673469387755	0.0504199412910586	0.0504199412910586\\
8	0.00244897959183673	0.0673183530358413	0.0673183530358413\\
8	0.00306122448979592	0.0842122618082436	0.0842122618082436\\
8	0.0036734693877551	0.101101544607836	0.101101544607836\\
8	0.00428571428571429	0.117986058533547	0.117986058533547\\
8	0.00489795918367347	0.134865631983979	0.134865631983979\\
8	0.00551020408163265	0.151740056339962	0.151740056339962\\
8	0.00612244897959184	0.168609082338989	0.168609082338989\\
8	0.00673469387755102	0.185472406139909	0.185472406139909\\
8	0.00734693877551021	0.202329664419657	0.202329664419657\\
8	0.00795918367346939	0.219180424653808	0.219180424653808\\
8	0.00857142857142857	0.236024128871656	0.236024128871656\\
8	0.00918367346938775	0.252859990856129	0.252859990856129\\
8	0.00979591836734694	0.269686823980629	0.269686823980629\\
8	0.0104081632653061	0.286503456378909	0.286503456378909\\
8	0.0110204081632653	0.303308472049439	0.303308472049439\\
8	0.0116326530612245	0.32009963273671	0.32009963273671\\
8	0.0122448979591837	0.336873212341566	0.336873212341566\\
8	0.0128571428571429	0.353624473433896	0.353624473433896\\
8	0.013469387755102	0.370345108806383	0.370345108806383\\
8	0.0140816326530612	0.387018194574513	0.387018194574513\\
8	0.0146938775510204	0.403615065202749	0.403615065202749\\
8	0.0153061224489796	0.420064482060234	0.420064482060234\\
8	0.0159183673469388	0.436192738735926	0.436192738735926\\
8	0.016530612244898	0.451658597956832	0.451658597956832\\
8	0.0171428571428571	0.465895344231542	0.465895344231542\\
8	0.0177551020408163	0.478259707154645	0.478259707154645\\
8	0.0183673469387755	0.488363238332766	0.488363238332766\\
8	0.0189795918367347	0.496274277971489	0.496274277971489\\
8	0.0195918367346939	0.502387335349698	0.502387335349698\\
8	0.0202040816326531	0.507114962206827	0.507114962206827\\
8	0.0208163265306122	0.510827093349067	0.510827093349067\\
8	0.0214285714285714	0.513793555712076	0.513793555712076\\
8	0.0220408163265306	0.516205680303654	0.516205680303654\\
8	0.0226530612244898	0.518198268545867	0.518198268545867\\
8	0.023265306122449	0.519869798959309	0.519869798959309\\
8	0.0238775510204082	0.521286865423323	0.521286865423323\\
8	0.0244897959183673	0.522507757345756	0.522507757345756\\
8	0.0251020408163265	0.523567388146125	0.523567388146125\\
8	0.0257142857142857	0.524488975401704	0.524488975401704\\
8	0.0263265306122449	0.525308221662492	0.525308221662492\\
8	0.0269387755102041	0.526034139572125	0.526034139572125\\
8	0.0275510204081633	0.5266834553726	0.5266834553726\\
8	0.0281632653061225	0.52726733328654	0.52726733328654\\
8	0.0287755102040816	0.527797678242716	0.527797678242716\\
8	0.0293877551020408	0.528274145496278	0.528274145496278\\
8	0.03	0.528711994193133	0.528711994193133\\
9	0	0	0\\
9	0.000612244897959184	0.0165754287726775	0.0165754287726775\\
9	0.00122448979591837	0.0334812194352566	0.0334812194352566\\
9	0.00183673469387755	0.050382735462553	0.050382735462553\\
9	0.00244897959183673	0.0672797049965686	0.0672797049965686\\
9	0.00306122448979592	0.0841720551138458	0.0841720551138458\\
9	0.0036734693877551	0.101059648177809	0.101059648177809\\
9	0.00428571428571429	0.117942324269543	0.117942324269543\\
9	0.00489795918367347	0.13481989135792	0.13481989135792\\
9	0.00551020408163265	0.151692116501806	0.151692116501806\\
9	0.00612244897959184	0.168558721351232	0.168558721351232\\
9	0.00673469387755102	0.185419366136363	0.185419366136363\\
9	0.00734693877551021	0.202273645489052	0.202273645489052\\
9	0.00795918367346939	0.219121078223225	0.219121078223225\\
9	0.00857142857142857	0.235961043559768	0.235961043559768\\
9	0.00918367346938775	0.25279266576853	0.25279266576853\\
9	0.00979591836734694	0.269614616832825	0.269614616832825\\
9	0.0104081632653061	0.286425596095517	0.286425596095517\\
9	0.0110204081632653	0.303224039349538	0.303224039349538\\
9	0.0116326530612245	0.320007431641518	0.320007431641518\\
9	0.0122448979591837	0.336771561896584	0.336771561896584\\
9	0.0128571428571429	0.353511002444455	0.353511002444455\\
9	0.013469387755102	0.370215917123401	0.370215917123401\\
9	0.0140816326530612	0.386865544600627	0.386865544600627\\
9	0.0146938775510204	0.403427781300261	0.403427781300261\\
9	0.0153061224489796	0.419807097266198	0.419807097266198\\
9	0.0159183673469388	0.435809233782232	0.435809233782232\\
9	0.016530612244898	0.451046582247399	0.451046582247399\\
9	0.0171428571428571	0.464919372266084	0.464919372266084\\
9	0.0177551020408163	0.476793383045919	0.476793383045919\\
9	0.0183673469387755	0.486332931600489	0.486332931600489\\
9	0.0189795918367347	0.493682523908071	0.493682523908071\\
9	0.0195918367346939	0.499277914490516	0.499277914490516\\
9	0.0202040816326531	0.50355191496651	0.50355191496651\\
9	0.0208163265306122	0.506873123195572	0.506873123195572\\
9	0.0214285714285714	0.509504614906108	0.509504614906108\\
9	0.0220408163265306	0.511629342380547	0.511629342380547\\
9	0.0226530612244898	0.513374203332584	0.513374203332584\\
9	0.023265306122449	0.514830626516335	0.514830626516335\\
9	0.0238775510204082	0.516059623046193	0.516059623046193\\
9	0.0244897959183673	0.517115467635394	0.517115467635394\\
9	0.0251020408163265	0.518029035433204	0.518029035433204\\
9	0.0257142857142857	0.518820289160684	0.518820289160684\\
9	0.0263265306122449	0.519522521017311	0.519522521017311\\
9	0.0269387755102041	0.520143147397618	0.520143147397618\\
9	0.0275510204081633	0.52069785042507	0.52069785042507\\
9	0.0281632653061225	0.52119509694701	0.52119509694701\\
9	0.0287755102040816	0.521646313704117	0.521646313704117\\
9	0.0293877551020408	0.522051193791207	0.522051193791207\\
9	0.03	0.522422691432587	0.522422691432587\\
10	0	0	0\\
10	0.000612244897959184	0.0165407854687306	0.0165407854687306\\
10	0.00122448979591837	0.0334453568907027	0.0334453568907027\\
10	0.00183673469387755	0.0503455357586131	0.0503455357586131\\
10	0.00244897959183673	0.0672410638213285	0.0672410638213285\\
10	0.00306122448979592	0.0841318561786761	0.0841318561786761\\
10	0.0036734693877551	0.101017760511212	0.101017760511212\\
10	0.00428571428571429	0.117898599736986	0.117898599736986\\
10	0.00489795918367347	0.134774161921484	0.134774161921484\\
10	0.00551020408163265	0.151644190041283	0.151644190041283\\
10	0.00612244897959184	0.168508375791297	0.168508375791297\\
10	0.00673469387755102	0.185366343399239	0.185366343399239\\
10	0.00734693877551021	0.202217647204642	0.202217647204642\\
10	0.00795918367346939	0.219061757969526	0.219061757969526\\
10	0.00857142857142857	0.235897991261765	0.235897991261765\\
10	0.00918367346938775	0.252725379194295	0.252725379194295\\
10	0.00979591836734694	0.269542450807119	0.269542450807119\\
10	0.0104081632653061	0.286347787292244	0.286347787292244\\
10	0.0110204081632653	0.303139682666807	0.303139682666807\\
10	0.0116326530612245	0.319915279702935	0.319915279702935\\
10	0.0122448979591837	0.336669859393925	0.336669859393925\\
10	0.0128571428571429	0.353397157850227	0.353397157850227\\
10	0.013469387755102	0.370085426632833	0.370085426632833\\
10	0.0140816326530612	0.386709912056147	0.386709912056147\\
10	0.0146938775510204	0.403231504152518	0.403231504152518\\
10	0.0153061224489796	0.419528745366801	0.419528745366801\\
10	0.0159183673469388	0.43538410837799	0.43538410837799\\
10	0.016530612244898	0.450366141569298	0.450366141569298\\
10	0.0171428571428571	0.463851299396908	0.463851299396908\\
10	0.0177551020408163	0.475228395949111	0.475228395949111\\
10	0.0183673469387755	0.484222539935191	0.484222539935191\\
10	0.0189795918367347	0.491050186747943	0.491050186747943\\
10	0.0195918367346939	0.496178969958011	0.496178969958011\\
10	0.0202040816326531	0.500053859122205	0.500053859122205\\
10	0.0208163265306122	0.503037880312571	0.503037880312571\\
10	0.0214285714285714	0.505384863890223	0.505384863890223\\
10	0.0220408163265306	0.507268494430565	0.507268494430565\\
10	0.0226530612244898	0.50880763279981	0.50880763279981\\
10	0.023265306122449	0.510086922686834	0.510086922686834\\
10	0.0238775510204082	0.511162206788842	0.511162206788842\\
10	0.0244897959183673	0.512083849681035	0.512083849681035\\
10	0.0251020408163265	0.512879318605332	0.512879318605332\\
10	0.0257142857142857	0.513565745390905	0.513565745390905\\
10	0.0263265306122449	0.514174191221799	0.514174191221799\\
10	0.0269387755102041	0.514710704623253	0.514710704623253\\
10	0.0275510204081633	0.515190068531494	0.515190068531494\\
10	0.0281632653061225	0.515618534277395	0.515618534277395\\
10	0.0287755102040816	0.516007061790638	0.516007061790638\\
10	0.0293877551020408	0.516355395501271	0.516355395501271\\
10	0.03	0.516674572223384	0.516674572223384\\
11	0	0	0\\
11	0.000612244897959184	0.0165061314065727	0.0165061314065727\\
11	0.00122448979591837	0.0334095182475071	0.0334095182475071\\
11	0.00183673469387755	0.0503083421839869	0.0503083421839869\\
11	0.00244897959183673	0.0672024294873685	0.0672024294873685\\
11	0.00306122448979592	0.0840916650239032	0.0840916650239032\\
11	0.0036734693877551	0.100975881644706	0.100975881644706\\
11	0.00428571428571429	0.117854884751913	0.117854884751913\\
11	0.00489795918367347	0.134728443581437	0.134728443581437\\
11	0.00551020408163265	0.151596277064216	0.151596277064216\\
11	0.00612244897959184	0.168458045555718	0.168458045555718\\
11	0.00673469387755102	0.185313337717708	0.185313337717708\\
11	0.00734693877551021	0.202161669828974	0.202161669828974\\
11	0.00795918367346939	0.219002464455533	0.219002464455533\\
11	0.00857142857142857	0.235834971812297	0.235834971812297\\
11	0.00918367346938775	0.252658128859816	0.252658128859816\\
11	0.00979591836734694	0.269470324763476	0.269470324763476\\
11	0.0104081632653061	0.286270030347598	0.286270030347598\\
11	0.0110204081632653	0.303055395598096	0.303055395598096\\
11	0.0116326530612245	0.319823118176447	0.319823118176447\\
11	0.0122448979591837	0.336567930386229	0.336567930386229\\
11	0.0128571428571429	0.353282484981823	0.353282484981823\\
11	0.013469387755102	0.369952562363457	0.369952562363457\\
11	0.0140816326530612	0.386549393534259	0.386549393534259\\
11	0.0146938775510204	0.403019861877312	0.403019861877312\\
11	0.0153061224489796	0.419220341885166	0.419220341885166\\
11	0.0159183673469388	0.434903332640455	0.434903332640455\\
11	0.016530612244898	0.449598837467719	0.449598837467719\\
11	0.0171428571428571	0.462670136119363	0.462670136119363\\
11	0.0177551020408163	0.473542113968802	0.473542113968802\\
11	0.0183673469387755	0.48200660306744	0.48200660306744\\
11	0.0189795918367347	0.488345564580227	0.488345564580227\\
11	0.0195918367346939	0.493049996075906	0.493049996075906\\
11	0.0202040816326531	0.496569936834574	0.496569936834574\\
11	0.0208163265306122	0.499259328023632	0.499259328023632\\
11	0.0214285714285714	0.501361127295003	0.501361127295003\\
11	0.0220408163265306	0.503039260008766	0.503039260008766\\
11	0.0226530612244898	0.504404615250443	0.504404615250443\\
11	0.023265306122449	0.505535381230473	0.505535381230473\\
11	0.0238775510204082	0.506482636166251	0.506482636166251\\
11	0.0244897959183673	0.507292975971686	0.507292975971686\\
11	0.0251020408163265	0.507990969189227	0.507990969189227\\
11	0.0257142857142857	0.508591308147176	0.508591308147176\\
11	0.0263265306122449	0.509122951888055	0.509122951888055\\
11	0.0269387755102041	0.509590787374529	0.509590787374529\\
11	0.0275510204081633	0.510008775667877	0.510008775667877\\
11	0.0281632653061225	0.510381383575879	0.510381383575879\\
11	0.0287755102040816	0.510719084798311	0.510719084798311\\
11	0.0293877551020408	0.511021674298567	0.511021674298567\\
11	0.03	0.511298598545361	0.511298598545361\\
12	0	0	0\\
12	0.000612244897959184	0.0164714788191581	0.0164714788191581\\
12	0.00122448979591837	0.0333736966349478	0.0333736966349478\\
12	0.00183673469387755	0.0502711547484418	0.0502711547484418\\
12	0.00244897959183673	0.0671638019847637	0.0671638019847637\\
12	0.00306122448979592	0.0840514816555566	0.0840514816555566\\
12	0.0036734693877551	0.100934011609738	0.100934011609738\\
12	0.00428571428571429	0.117811179287619	0.117811179287619\\
12	0.00489795918367347	0.134682736371979	0.134682736371979\\
12	0.00551020408163265	0.151548377527903	0.151548377527903\\
12	0.00612244897959184	0.168407730463816	0.168407730463816\\
12	0.00673469387755102	0.18526034918697	0.18526034918697\\
12	0.00734693877551021	0.202105713690639	0.202105713690639\\
12	0.00795918367346939	0.218943197435984	0.218943197435984\\
12	0.00857142857142857	0.235771983489506	0.235771983489506\\
12	0.00918367346938775	0.252590911804911	0.252590911804911\\
12	0.00979591836734694	0.269398238670264	0.269398238670264\\
12	0.0104081632653061	0.286192323497076	0.286192323497076\\
12	0.0110204081632653	0.302971150823936	0.302971150823936\\
12	0.0116326530612245	0.319730817848309	0.319730817848309\\
12	0.0122448979591837	0.336465428366083	0.336465428366083\\
12	0.0128571428571429	0.353166145248815	0.353166145248815\\
12	0.013469387755102	0.369815444700241	0.369815444700241\\
12	0.0140816326530612	0.386380078918895	0.386380078918895\\
12	0.0146938775510204	0.402784141621796	0.402784141621796\\
12	0.0153061224489796	0.418868882680962	0.418868882680962\\
12	0.0159183673469388	0.434348219614138	0.434348219614138\\
12	0.016530612244898	0.448721180294882	0.448721180294882\\
12	0.0171428571428571	0.461349881898714	0.461349881898714\\
12	0.0177551020408163	0.471707110648358	0.471707110648358\\
12	0.0183673469387755	0.479655266771893	0.479655266771893\\
12	0.0189795918367347	0.485533704830551	0.485533704830551\\
12	0.0195918367346939	0.48984896975128	0.48984896975128\\
12	0.0202040816326531	0.493050073006465	0.493050073006465\\
12	0.0208163265306122	0.495478949435382	0.495478949435382\\
12	0.0214285714285714	0.497366641957864	0.497366641957864\\
12	0.0220408163265306	0.498867083878353	0.498867083878353\\
12	0.0226530612244898	0.500083365463209	0.500083365463209\\
12	0.023265306122449	0.501087564483315	0.501087564483315\\
12	0.0238775510204082	0.501926367125909	0.501926367125909\\
12	0.0244897959183673	0.502642760066128	0.502642760066128\\
12	0.0251020408163265	0.503258817507457	0.503258817507457\\
12	0.0257142857142857	0.503787142152204	0.503787142152204\\
12	0.0263265306122449	0.50425468534162	0.50425468534162\\
12	0.0269387755102041	0.504665357991092	0.504665357991092\\
12	0.0275510204081633	0.505032334678474	0.505032334678474\\
12	0.0281632653061225	0.505358670047784	0.505358670047784\\
12	0.0287755102040816	0.505654320119647	0.505654320119647\\
12	0.0293877551020408	0.505919124808961	0.505919124808961\\
12	0.03	0.506161209310341	0.506161209310341\\
13	0	0	0\\
13	0.000612244897959184	0.0164368443752518	0.0164368443752518\\
13	0.00122448979591837	0.0333378833089214	0.0333378833089214\\
13	0.00183673469387755	0.0502339734605807	0.0502339734605807\\
13	0.00244897959183673	0.0671251813240739	0.0671251813240739\\
13	0.00306122448979592	0.0840113060538623	0.0840113060538623\\
13	0.0036734693877551	0.100892150409706	0.100892150409706\\
13	0.00428571428571429	0.117767483529369	0.117767483529369\\
13	0.00489795918367347	0.134637040466141	0.134637040466141\\
13	0.00551020408163265	0.151500491219735	0.151500491219735\\
13	0.00612244897959184	0.168357430322489	0.168357430322489\\
13	0.00673469387755102	0.185207378216161	0.185207378216161\\
13	0.00734693877551021	0.202049779026956	0.202049779026956\\
13	0.00795918367346939	0.218883955785293	0.218883955785293\\
13	0.00857142857142857	0.235709023369252	0.235709023369252\\
13	0.00918367346938775	0.252523724940946	0.252523724940946\\
13	0.00979591836734694	0.269326191303052	0.269326191303052\\
13	0.0104081632653061	0.286114652969982	0.286114652969982\\
13	0.0110204081632653	0.302886862001454	0.302886862001454\\
13	0.0116326530612245	0.319638090274756	0.319638090274756\\
13	0.0122448979591837	0.336361666570438	0.336361666570438\\
13	0.0128571428571429	0.35304658371028	0.35304658371028\\
13	0.013469387755102	0.369670766419625	0.369670766419625\\
13	0.0140816326530612	0.386194601102213	0.386194601102213\\
13	0.0146938775510204	0.402512865723238	0.402512865723238\\
13	0.0153061224489796	0.418456078377763	0.418456078377763\\
13	0.0159183673469388	0.433693783030134	0.433693783030134\\
13	0.016530612244898	0.447703030934689	0.447703030934689\\
13	0.0171428571428571	0.459857974074707	0.459857974074707\\
13	0.0177551020408163	0.469689632351395	0.469689632351395\\
13	0.0183673469387755	0.477132659025048	0.477132659025048\\
13	0.0189795918367347	0.48257453490488	0.48257453490488\\
13	0.0195918367346939	0.486530103792323	0.486530103792323\\
13	0.0202040816326531	0.489442101608973	0.489442101608973\\
13	0.0208163265306122	0.491638099702689	0.491638099702689\\
13	0.0214285714285714	0.493336545711752	0.493336545711752\\
13	0.0220408163265306	0.494681314866501	0.494681314866501\\
13	0.0226530612244898	0.495767924849629	0.495767924849629\\
13	0.023265306122449	0.496662677935717	0.496662677935717\\
13	0.0238775510204082	0.49740820159986	0.49740820159986\\
13	0.0244897959183673	0.498044038609244	0.498044038609244\\
13	0.0251020408163265	0.498590087285313	0.498590087285313\\
13	0.0257142857142857	0.499057166379944	0.499057166379944\\
13	0.0263265306122449	0.499470292081923	0.499470292081923\\
13	0.0269387755102041	0.499832564077448	0.499832564077448\\
13	0.0275510204081633	0.500156381793791	0.500156381793791\\
13	0.0281632653061225	0.50044370147728	0.50044370147728\\
13	0.0287755102040816	0.500703928818061	0.500703928818061\\
13	0.0293877551020408	0.500936942277178	0.500936942277178\\
13	0.03	0.501149763828056	0.501149763828056\\
14	0	0	0\\
14	0.000612244897959184	0.016402242697933	0.016402242697933\\
14	0.00122448979591837	0.0333020793122129	0.0333020793122129\\
14	0.00183673469387755	0.0501967983208392	0.0501967983208392\\
14	0.00244897959183673	0.0670865675335392	0.0670865675335392\\
14	0.00306122448979592	0.0839711381750278	0.0839711381750278\\
14	0.0036734693877551	0.100850298008818	0.100850298008818\\
14	0.00428571428571429	0.117723797825822	0.117723797825822\\
14	0.00489795918367347	0.134591356117741	0.134591356117741\\
14	0.00551020408163265	0.151452617819786	0.151452617819786\\
14	0.00612244897959184	0.168307144997603	0.168307144997603\\
14	0.00673469387755102	0.185154425364977	0.185154425364977\\
14	0.00734693877551021	0.201993865805839	0.201993865805839\\
14	0.00795918367346939	0.218824737635334	0.218824737635334\\
14	0.00857142857142857	0.235646087568772	0.235646087568772\\
14	0.00918367346938775	0.252456563649368	0.252456563649368\\
14	0.00979591836734694	0.269254173059145	0.269254173059145\\
14	0.0104081632653061	0.286036961462529	0.286036961462529\\
14	0.0110204081632653	0.30280227707642	0.30280227707642\\
14	0.0116326530612245	0.319544297283503	0.319544297283503\\
14	0.0122448979591837	0.336255285133736	0.336255285133736\\
14	0.0128571428571429	0.352920909701053	0.352920909701053\\
14	0.013469387755102	0.369512735419557	0.369512735419557\\
14	0.0140816326530612	0.385980547371855	0.385980547371855\\
14	0.0146938775510204	0.402190007535261	0.402190007535261\\
14	0.0153061224489796	0.417956241650011	0.417956241650011\\
14	0.0159183673469388	0.432906445587739	0.432906445587739\\
14	0.016530612244898	0.446505380875378	0.446505380875378\\
14	0.0171428571428571	0.458153122882953	0.458153122882953\\
14	0.0177551020408163	0.467447446298396	0.467447446298396\\
14	0.0183673469387755	0.474394666135359	0.474394666135359\\
14	0.0189795918367347	0.479420435758078	0.479420435758078\\
14	0.0195918367346939	0.483041119030586	0.483041119030586\\
14	0.0202040816326531	0.485688632052684	0.485688632052684\\
14	0.0208163265306122	0.487674341309823	0.487674341309823\\
14	0.0214285714285714	0.489203635311273	0.489203635311273\\
14	0.0220408163265306	0.490410370300072	0.490410370300072\\
14	0.0226530612244898	0.491382738190098	0.491382738190098\\
14	0.023265306122449	0.492181578063398	0.492181578063398\\
14	0.0238775510204082	0.492845751962967	0.492845751962967\\
14	0.0244897959183673	0.493411522217956	0.493411522217956\\
14	0.0251020408163265	0.493896861358715	0.493896861358715\\
14	0.0257142857142857	0.494311066733954	0.494311066733954\\
14	0.0263265306122449	0.494677278806934	0.494677278806934\\
14	0.0269387755102041	0.49499793032864	0.49499793032864\\
14	0.0275510204081633	0.49528464454372	0.49528464454372\\
14	0.0281632653061225	0.49553853878361	0.49553853878361\\
14	0.0287755102040816	0.495768440136785	0.495768440136785\\
14	0.0293877551020408	0.495974259743735	0.495974259743735\\
14	0.03	0.496162091558983	0.496162091558983\\
15	0	0	0\\
15	0.000612244897959184	0.0163676796379907	0.0163676796379907\\
15	0.00122448979591837	0.0332662822870498	0.0332662822870498\\
15	0.00183673469387755	0.0501596293179089	0.0501596293179089\\
15	0.00244897959183673	0.0670479606462774	0.0670479606462774\\
15	0.00306122448979592	0.0839309779657703	0.0839309779657703\\
15	0.0036734693877551	0.100808454340223	0.100808454340223\\
15	0.00428571428571429	0.117680122555675	0.117680122555675\\
15	0.00489795918367347	0.13454568356009	0.13454568356009\\
15	0.00551020408163265	0.15140475701679	0.15140475701679\\
15	0.00612244897959184	0.168256874444456	0.168256874444456\\
15	0.00673469387755102	0.185101491021427	0.185101491021427\\
15	0.00734693877551021	0.201937973337921	0.201937973337921\\
15	0.00795918367346939	0.218765539785184	0.218765539785184\\
15	0.00857142857142857	0.235583169009878	0.235583169009878\\
15	0.00918367346938775	0.252389413850751	0.252389413850751\\
15	0.00979591836734694	0.269182145418921	0.269182145418921\\
15	0.0104081632653061	0.285959055622616	0.285959055622616\\
15	0.0110204081632653	0.302716731509793	0.302716731509793\\
15	0.0116326530612245	0.319448079628783	0.319448079628783\\
15	0.0122448979591837	0.336143584350397	0.336143584350397\\
15	0.0128571428571429	0.352783755751422	0.352783755751422\\
15	0.013469387755102	0.369331310247343	0.369331310247343\\
15	0.0140816326530612	0.385719003348762	0.385719003348762\\
15	0.0146938775510204	0.401791156000114	0.401791156000114\\
15	0.0153061224489796	0.417333053857738	0.417333053857738\\
15	0.0159183673469388	0.431940786725965	0.431940786725965\\
15	0.016530612244898	0.445077205774877	0.445077205774877\\
15	0.0171428571428571	0.456182226668963	0.456182226668963\\
15	0.0177551020408163	0.464926755139659	0.464926755139659\\
15	0.0183673469387755	0.471385798743295	0.471385798743295\\
15	0.0189795918367347	0.476012952306436	0.476012952306436\\
15	0.0195918367346939	0.47931972134566	0.47931972134566\\
15	0.0202040816326531	0.481723241526208	0.481723241526208\\
15	0.0208163265306122	0.48351726467301	0.48351726467301\\
15	0.0214285714285714	0.484893791952003	0.484893791952003\\
15	0.0220408163265306	0.485976762905907	0.485976762905907\\
15	0.0226530612244898	0.486847291799249	0.486847291799249\\
15	0.023265306122449	0.487561038713768	0.487561038713768\\
15	0.0238775510204082	0.488153355748217	0.488153355748217\\
15	0.0244897959183673	0.488657381443558	0.488657381443558\\
15	0.0251020408163265	0.489089359030124	0.489089359030124\\
15	0.0257142857142857	0.489457287040797	0.489457287040797\\
15	0.0263265306122449	0.489782482133109	0.489782482133109\\
15	0.0269387755102041	0.49006683457826	0.49006683457826\\
15	0.0275510204081633	0.490321185263852	0.490321185263852\\
15	0.0281632653061225	0.490546024103123	0.490546024103123\\
15	0.0287755102040816	0.490749578006488	0.490749578006488\\
15	0.0293877551020408	0.490931785730188	0.490931785730188\\
15	0.03	0.491097953365453	0.491097953365453\\
16	0	0	0\\
16	0.000612244897959184	0.0163331485171837	0.0163331485171837\\
16	0.00122448979591837	0.0332304597217978	0.0332304597217978\\
16	0.00183673469387755	0.0501224664309593	0.0501224664309593\\
16	0.00244897959183673	0.0670093606842216	0.0670093606842216\\
16	0.00306122448979592	0.0838908253832756	0.0838908253832756\\
16	0.0036734693877551	0.100766619329445	0.100766619329445\\
16	0.00428571428571429	0.1176364579756	0.1176364579756\\
16	0.00489795918367347	0.134500022908747	0.134500022908747\\
16	0.00551020408163265	0.151356908604209	0.151356908604209\\
16	0.00612244897959184	0.168206618606955	0.168206618606955\\
16	0.00673469387755102	0.185048574709829	0.185048574709829\\
16	0.00734693877551021	0.201882098541492	0.201882098541492\\
16	0.00795918367346939	0.218706353067224	0.218706353067224\\
16	0.00857142857142857	0.235520245897418	0.235520245897418\\
16	0.00918367346938775	0.252322224037089	0.252322224037089\\
16	0.00979591836734694	0.269109968410215	0.269109968410215\\
16	0.0104081632653061	0.285880374133596	0.285880374133596\\
16	0.0110204081632653	0.302628667158716	0.302628667158716\\
16	0.0116326530612245	0.319346621505131	0.319346621505131\\
16	0.0122448979591837	0.336021188143344	0.336021188143344\\
16	0.0128571428571429	0.352625181243367	0.352625181243367\\
16	0.013469387755102	0.369109254837553	0.369109254837553\\
16	0.0140816326530612	0.385382718619189	0.385382718619189\\
16	0.0146938775510204	0.401277765181725	0.401277765181725\\
16	0.0153061224489796	0.416534733030484	0.416534733030484\\
16	0.0159183673469388	0.430734832640071	0.430734832640071\\
16	0.016530612244898	0.443350900512196	0.443350900512196\\
16	0.0171428571428571	0.453875872780346	0.453875872780346\\
16	0.0177551020408163	0.462057679145129	0.462057679145129\\
16	0.0183673469387755	0.468034648867726	0.468034648867726\\
16	0.0189795918367347	0.472278136514065	0.472278136514065\\
16	0.0195918367346939	0.475288766825597	0.475288766825597\\
16	0.0202040816326531	0.477465424456499	0.477465424456499\\
16	0.0208163265306122	0.479083172536327	0.479083172536327\\
16	0.0214285714285714	0.480320389535681	0.480320389535681\\
16	0.0220408163265306	0.481291235227361	0.481291235227361\\
16	0.0226530612244898	0.482069984515313	0.482069984515313\\
16	0.023265306122449	0.482707372904106	0.482707372904106\\
16	0.0238775510204082	0.483235463730908	0.483235463730908\\
16	0.0244897959183673	0.48368441852341	0.48368441852341\\
16	0.0251020408163265	0.484068905942214	0.484068905942214\\
16	0.0257142857142857	0.484395812499829	0.484395812499829\\
16	0.0263265306122449	0.484684678730213	0.484684678730213\\
16	0.0269387755102041	0.484936958262686	0.484936958262686\\
16	0.0275510204081633	0.485162702465743	0.485162702465743\\
16	0.0281632653061225	0.485361944234298	0.485361944234298\\
16	0.0287755102040816	0.485542295823047	0.485542295823047\\
16	0.0293877551020408	0.48570371922133	0.48570371922133\\
16	0.03	0.485850844580507	0.485850844580507\\
17	0	0	0\\
17	0.000612244897959184	0.0162986315360366	0.0162986315360366\\
17	0.00122448979591837	0.0331945576642557	0.0331945576642557\\
17	0.00183673469387755	0.0500853096365034	0.0500853096365034\\
17	0.00244897959183673	0.0669707676471123	0.0669707676471123\\
17	0.00306122448979592	0.0838506804103569	0.0838506804103569\\
17	0.0036734693877551	0.100724792919628	0.100724792919628\\
17	0.00428571428571429	0.117592804117883	0.117592804117883\\
17	0.00489795918367347	0.134454374089515	0.134454374089515\\
17	0.00551020408163265	0.151309072397944	0.151309072397944\\
17	0.00612244897959184	0.168156376747563	0.168156376747563\\
17	0.00673469387755102	0.184995672455325	0.184995672455325\\
17	0.00734693877551021	0.201826227934962	0.201826227934962\\
17	0.00795918367346939	0.218647142687846	0.218647142687846\\
17	0.00857142857142857	0.235457240134818	0.235457240134818\\
17	0.00918367346938775	0.25225481187317	0.25225481187317\\
17	0.00979591836734694	0.269037126087625	0.269037126087625\\
17	0.0104081632653061	0.285799421235194	0.285799421235194\\
17	0.0110204081632653	0.302534687130136	0.302534687130136\\
17	0.0116326530612245	0.319234018341606	0.319234018341606\\
17	0.0122448979591837	0.335877396626928	0.335877396626928\\
17	0.0128571428571429	0.352426809357013	0.352426809357013\\
17	0.013469387755102	0.368817169146208	0.368817169146208\\
17	0.0140816326530612	0.384931290221364	0.384931290221364\\
17	0.0146938775510204	0.400589790672015	0.400589790672015\\
17	0.0153061224489796	0.415486815099794	0.415486815099794\\
17	0.0159183673469388	0.429203065597214	0.429203065597214\\
17	0.016530612244898	0.441235474910629	0.441235474910629\\
17	0.0171428571428571	0.45114159925774	0.45114159925774\\
17	0.0177551020408163	0.458747482593207	0.458747482593207\\
17	0.0183673469387755	0.464247108756247	0.464247108756247\\
17	0.0189795918367347	0.468119682902317	0.468119682902317\\
17	0.0195918367346939	0.470849260069231	0.470849260069231\\
17	0.0202040816326531	0.472813421203925	0.472813421203925\\
17	0.0208163265306122	0.474267716202128	0.474267716202128\\
17	0.0214285714285714	0.475376734036033	0.475376734036033\\
17	0.0220408163265306	0.476245006852422	0.476245006852422\\
17	0.0226530612244898	0.476940192385501	0.476940192385501\\
17	0.023265306122449	0.477508326557735	0.477508326557735\\
17	0.0238775510204082	0.477978374560593	0.477978374560593\\
17	0.0244897959183673	0.478377656039066	0.478377656039066\\
17	0.0251020408163265	0.478719387288964	0.478719387288964\\
17	0.0257142857142857	0.479009498272529	0.479009498272529\\
17	0.0263265306122449	0.479265798493687	0.479265798493687\\
17	0.0269387755102041	0.479489393777441	0.479489393777441\\
17	0.0275510204081633	0.47968953996263	0.47968953996263\\
17	0.0281632653061225	0.479865948917152	0.479865948917152\\
17	0.0287755102040816	0.480025610235555	0.480025610235555\\
17	0.0293877551020408	0.480168505240296	0.480168505240296\\
17	0.03	0.480298677500703	0.480298677500703\\
18	0	0	0\\
18	0.000612244897959184	0.0162641062674805	0.0162641062674805\\
18	0.00122448979591837	0.0331585690781671	0.0331585690781671\\
18	0.00183673469387755	0.0500481589163007	0.0500481589163007\\
18	0.00244897959183673	0.0669321815115207	0.0669321815115207\\
18	0.00306122448979592	0.0838105430571613	0.0838105430571613\\
18	0.0036734693877551	0.100682975074144	0.100682975074144\\
18	0.00428571428571429	0.117549160732037	0.117549160732037\\
18	0.00489795918367347	0.134408736624524	0.134408736624524\\
18	0.00551020408163265	0.151261247235481	0.151261247235481\\
18	0.00612244897959184	0.168106143613991	0.168106143613991\\
18	0.00673469387755102	0.184942764279825	0.184942764279825\\
18	0.00734693877551021	0.201770304367522	0.201770304367522\\
18	0.00795918367346939	0.218587776337925	0.218587776337925\\
18	0.00857142857142857	0.235393869023299	0.235393869023299\\
18	0.00918367346938775	0.252186534930617	0.252186534930617\\
18	0.00979591836734694	0.268961873028022	0.268961873028022\\
18	0.0104081632653061	0.28571228781315	0.28571228781315\\
18	0.0110204081632653	0.302427354965931	0.302427354965931\\
18	0.0116326530612245	0.319097651986179	0.319097651986179\\
18	0.0122448979591837	0.335690940430265	0.335690940430265\\
18	0.0128571428571429	0.352154710312321	0.352154710312321\\
18	0.013469387755102	0.368404853487188	0.368404853487188\\
18	0.0140816326530612	0.384298995354883	0.384298995354883\\
18	0.0146938775510204	0.399635525929313	0.399635525929313\\
18	0.0153061224489796	0.414081137260597	0.414081137260597\\
18	0.0159183673469388	0.427225736229872	0.427225736229872\\
18	0.016530612244898	0.43860609040457	0.43860609040457\\
18	0.0171428571428571	0.447853491685024	0.447853491685024\\
18	0.0177551020408163	0.454870125040608	0.454870125040608\\
18	0.0183673469387755	0.459895920927018	0.459895920927018\\
18	0.0189795918367347	0.463408413628698	0.463408413628698\\
18	0.0195918367346939	0.465869730660182	0.465869730660182\\
18	0.0202040816326531	0.467633460209667	0.467633460209667\\
18	0.0208163265306122	0.468934995190588	0.468934995190588\\
18	0.0214285714285714	0.469925019979108	0.469925019979108\\
18	0.0220408163265306	0.47069859325417	0.47069859325417\\
18	0.0226530612244898	0.471316958248838	0.471316958248838\\
18	0.023265306122449	0.471821648171929	0.471821648171929\\
18	0.0238775510204082	0.472238693623897	0.472238693623897\\
18	0.0244897959183673	0.472592694918533	0.472592694918533\\
18	0.0251020408163265	0.472895512757491	0.472895512757491\\
18	0.0257142857142857	0.473152249040975	0.473152249040975\\
18	0.0263265306122449	0.473379025334621	0.473379025334621\\
18	0.0269387755102041	0.473576673333805	0.473576673333805\\
18	0.0275510204081633	0.473753649355756	0.473753649355756\\
18	0.0281632653061225	0.473909451907385	0.473909451907385\\
18	0.0287755102040816	0.474050445280651	0.474050445280651\\
18	0.0293877551020408	0.47417662655307	0.47417662655307\\
18	0.03	0.474291524082208	0.474291524082208\\
19	0	0	0\\
19	0.000612244897959184	0.0162295546957026	0.0162295546957026\\
19	0.00122448979591837	0.0331226009648007	0.0331226009648007\\
19	0.00183673469387755	0.050011014262454	0.050011014262454\\
19	0.00244897959183673	0.066893602238316	0.066893602238316\\
19	0.00306122448979592	0.0837704133320752	0.0837704133320752\\
19	0.0036734693877551	0.100641165647173	0.100641165647173\\
19	0.00428571428571429	0.117505526866546	0.117505526866546\\
19	0.00489795918367347	0.134363107868247	0.134363107868247\\
19	0.00551020408163265	0.15121342436727	0.15121342436727\\
19	0.00612244897959184	0.168055887915344	0.168055887915344\\
19	0.00673469387755102	0.184889755047287	0.184889755047287\\
19	0.00734693877551021	0.201714094015323	0.201714094015323\\
19	0.00795918367346939	0.218527753052687	0.218527753052687\\
19	0.00857142857142857	0.235329076044918	0.235329076044918\\
19	0.00918367346938775	0.252115108112201	0.252115108112201\\
19	0.00979591836734694	0.268879089413831	0.268879089413831\\
19	0.0104081632653061	0.285609068476543	0.285609068476543\\
19	0.0110204081632653	0.302289948662257	0.302289948662257\\
19	0.0116326530612245	0.318910733167834	0.318910733167834\\
19	0.0122448979591837	0.335419436394499	0.335419436394499\\
19	0.0128571428571429	0.351746232624457	0.351746232624457\\
19	0.013469387755102	0.367785703315227	0.367785703315227\\
19	0.0140816326530612	0.383372913641418	0.383372913641418\\
19	0.0146938775510204	0.398274952297108	0.398274952297108\\
19	0.0153061224489796	0.41215845649357	0.41215845649357\\
19	0.0159183673469388	0.424631932196337	0.424631932196337\\
19	0.016530612244898	0.435287379273258	0.435287379273258\\
19	0.0171428571428571	0.443835548218224	0.443835548218224\\
19	0.0177551020408163	0.450249577519644	0.450249577519644\\
19	0.0183673469387755	0.454803985304709	0.454803985304709\\
19	0.0189795918367347	0.457965528465612	0.457965528465612\\
19	0.0195918367346939	0.460169394476635	0.460169394476635\\
19	0.0202040816326531	0.461742812574084	0.461742812574084\\
19	0.0208163265306122	0.462900503788869	0.462900503788869\\
19	0.0214285714285714	0.463779170465522	0.463779170465522\\
19	0.0220408163265306	0.464464544934922	0.464464544934922\\
19	0.0226530612244898	0.465011637222239	0.465011637222239\\
19	0.023265306122449	0.465457648205777	0.465457648205777\\
19	0.0238775510204082	0.465825813441404	0.465825813441404\\
19	0.0244897959183673	0.466138123444517	0.466138123444517\\
19	0.0251020408163265	0.466405160046843	0.466405160046843\\
19	0.0257142857142857	0.466631302581254	0.466631302581254\\
19	0.0263265306122449	0.466831025680231	0.466831025680231\\
19	0.0269387755102041	0.467004947322788	0.467004947322788\\
19	0.0275510204081633	0.467160722427691	0.467160722427691\\
19	0.0281632653061225	0.467297720794159	0.467297720794159\\
19	0.0287755102040816	0.467421682850265	0.467421682850265\\
19	0.0293877551020408	0.467532618074985	0.467532618074985\\
19	0.03	0.467633596629882	0.467633596629882\\
20	0	0	0\\
20	0.000612244897959184	0.016194970854355	0.016194970854355\\
20	0.00122448979591837	0.0330868312096178	0.0330868312096178\\
20	0.00183673469387755	0.0499738756755283	0.0499738756755283\\
20	0.00244897959183673	0.0668550297598377	0.0668550297598377\\
20	0.00306122448979592	0.083730291006008	0.083730291006008\\
20	0.0036734693877551	0.10059936321044	0.10059936321044\\
20	0.00428571428571429	0.117461896818592	0.117461896818592\\
20	0.00489795918367347	0.134317469577614	0.134317469577614\\
20	0.00551020408163265	0.151165545872101	0.151165545872101\\
20	0.00612244897959184	0.168005437471528	0.168005437471528\\
20	0.00673469387755102	0.184836206644099	0.184836206644099\\
20	0.00734693877551021	0.201656640974269	0.201656640974269\\
20	0.00795918367346939	0.218465113908367	0.218465113908367\\
20	0.00857142857142857	0.235258924193592	0.235258924193592\\
20	0.00918367346938775	0.252032826547456	0.252032826547456\\
20	0.00979591836734694	0.26877469150061	0.26877469150061\\
20	0.0104081632653061	0.285465600721925	0.285465600721925\\
20	0.0110204081632653	0.302084879132628	0.302084879132628\\
20	0.0116326530612245	0.318616321520211	0.318616321520211\\
20	0.0122448979591837	0.334978209240649	0.334978209240649\\
20	0.0128571428571429	0.351085170522754	0.351085170522754\\
20	0.013469387755102	0.366808230156239	0.366808230156239\\
20	0.0140816326530612	0.381962049465457	0.381962049465457\\
20	0.0146938775510204	0.396290630054796	0.396290630054796\\
20	0.0153061224489796	0.409479877547078	0.409479877547078\\
20	0.0159183673469388	0.421171591165861	0.421171591165861\\
20	0.016530612244898	0.431025710355073	0.431025710355073\\
20	0.0171428571428571	0.438833963342263	0.438833963342263\\
20	0.0177551020408163	0.4446320557939	0.4446320557939\\
20	0.0183673469387755	0.448716561741172	0.448716561741172\\
20	0.0189795918367347	0.451534749651988	0.451534749651988\\
20	0.0195918367346939	0.453490222747255	0.453490222747255\\
20	0.0202040816326531	0.454881774410142	0.454881774410142\\
20	0.0208163265306122	0.455903028588854	0.455903028588854\\
20	0.0214285714285714	0.456676652929303	0.456676652929303\\
20	0.0220408163265306	0.457279187006239	0.457279187006239\\
20	0.0226530612244898	0.457759566424722	0.457759566424722\\
20	0.023265306122449	0.458150805201076	0.458150805201076\\
20	0.0238775510204082	0.458473461881656	0.458473461881656\\
20	0.0244897959183673	0.458747013498704	0.458747013498704\\
20	0.0251020408163265	0.458980823727667	0.458980823727667\\
20	0.0257142857142857	0.459178635356389	0.459178635356389\\
20	0.0263265306122449	0.459353314495181	0.459353314495181\\
20	0.0269387755102041	0.459505314410034	0.459505314410034\\
20	0.0275510204081633	0.459641488501904	0.459641488501904\\
20	0.0281632653061225	0.459761144015997	0.459761144015997\\
20	0.0287755102040816	0.459869401754333	0.459869401754333\\
20	0.0293877551020408	0.459966280427347	0.459966280427347\\
20	0.03	0.460054437503886	0.460054437503886\\
21	0	0	0\\
21	0.000612244897959184	0.0161603635413644	0.0161603635413644\\
21	0.00122448979591837	0.0330513309615508	0.0330513309615508\\
21	0.00183673469387755	0.0499367431213282	0.0499367431213282\\
21	0.00244897959183673	0.0668164635989843	0.0668164635989843\\
21	0.00306122448979592	0.0836901731699135	0.0836901731699135\\
21	0.0036734693877551	0.100557554543944	0.100557554543944\\
21	0.00428571428571429	0.117418226623375	0.117418226623375\\
21	0.00489795918367347	0.134271692454176	0.134271692454176\\
21	0.00551020408163265	0.151117252722726	0.151117252722726\\
21	0.00612244897959184	0.167953896476766	0.167953896476766\\
21	0.00673469387755102	0.184780146548084	0.184780146548084\\
21	0.00734693877551021	0.201593979973967	0.201593979973967\\
21	0.00795918367346939	0.218392258261851	0.218392258261851\\
21	0.00857142857142857	0.235169648401781	0.235169648401781\\
21	0.00918367346938775	0.251916016077228	0.251916016077228\\
21	0.00979591836734694	0.268609697676373	0.268609697676373\\
21	0.0104081632653061	0.285222370902525	0.285222370902525\\
21	0.0110204081632653	0.301726654536977	0.301726654536977\\
21	0.0116326530612245	0.318090396850078	0.318090396850078\\
21	0.0122448979591837	0.334198022980202	0.334198022980202\\
21	0.0128571428571429	0.349954033408304	0.349954033408304\\
21	0.013469387755102	0.365204815226907	0.365204815226907\\
21	0.0140816326530612	0.379750810635919	0.379750810635919\\
21	0.0146938775510204	0.393336685116545	0.393336685116545\\
21	0.0153061224489796	0.405677484371293	0.405677484371293\\
21	0.0159183673469388	0.41646682495608	0.41646682495608\\
21	0.016530612244898	0.425440724722221	0.425440724722221\\
21	0.0171428571428571	0.432468630905673	0.432468630905673\\
21	0.0177551020408163	0.437637460187323	0.437637460187323\\
21	0.0183673469387755	0.441252645033064	0.441252645033064\\
21	0.0189795918367347	0.443733630731194	0.443733630731194\\
21	0.0195918367346939	0.445448180029526	0.445448180029526\\
21	0.0202040816326531	0.446664829828647	0.446664829828647\\
21	0.0208163265306122	0.447555740727511	0.447555740727511\\
21	0.0214285714285714	0.44822950520502	0.44822950520502\\
21	0.0220408163265306	0.448753584880597	0.448753584880597\\
21	0.0226530612244898	0.449170976151382	0.449170976151382\\
21	0.023265306122449	0.449510627892025	0.449510627892025\\
21	0.0238775510204082	0.449790520026434	0.449790520026434\\
21	0.0244897959183673	0.45002769900671	0.45002769900671\\
21	0.0251020408163265	0.450230358002279	0.450230358002279\\
21	0.0257142857142857	0.450401672814727	0.450401672814727\\
21	0.0263265306122449	0.450552936043026	0.450552936043026\\
21	0.0269387755102041	0.450684475556261	0.450684475556261\\
21	0.0275510204081633	0.450802344246342	0.450802344246342\\
21	0.0281632653061225	0.45090583822025	0.45090583822025\\
21	0.0287755102040816	0.450999464474648	0.450999464474648\\
21	0.0293877551020408	0.451083247962881	0.451083247962881\\
21	0.03	0.45115946964401	0.45115946964401\\
22	0	0	0\\
22	0.000612244897959184	0.0161257527166295	0.0161257527166295\\
22	0.00122448979591837	0.0330159021892361	0.0330159021892361\\
22	0.00183673469387755	0.0498996157929353	0.0498996157929353\\
22	0.00244897959183673	0.066777897319784	0.066777897319784\\
22	0.00306122448979592	0.0836500275043442	0.0836500275043442\\
22	0.0036734693877551	0.100515619815172	0.100515619815172\\
22	0.00428571428571429	0.117374169636347	0.117374169636347\\
22	0.00489795918367347	0.134224881793847	0.134224881793847\\
22	0.00551020408163265	0.151066422587993	0.151066422587993\\
22	0.00612244897959184	0.167896752123832	0.167896752123832\\
22	0.00673469387755102	0.184712814393769	0.184712814393769\\
22	0.00734693877551021	0.201509974449332	0.201509974449332\\
22	0.00795918367346939	0.21828126403698	0.21828126403698\\
22	0.00857142857142857	0.235015759337686	0.235015759337686\\
22	0.00918367346938775	0.251694033471157	0.251694033471157\\
22	0.00979591836734694	0.268276971686144	0.268276971686144\\
22	0.0104081632653061	0.284729189801983	0.284729189801983\\
22	0.0110204081632653	0.301013321005544	0.301013321005544\\
22	0.0116326530612245	0.317060638446212	0.317060638446212\\
22	0.0122448979591837	0.332738744764789	0.332738744764789\\
22	0.0128571428571429	0.347941095934415	0.347941095934415\\
22	0.013469387755102	0.362497634867364	0.362497634867364\\
22	0.0140816326530612	0.376209508289616	0.376209508289616\\
22	0.0146938775510204	0.388846249502207	0.388846249502207\\
22	0.0153061224489796	0.400163614794285	0.400163614794285\\
22	0.0159183673469388	0.409921892473574	0.409921892473574\\
22	0.016530612244898	0.417935400616723	0.417935400616723\\
22	0.0171428571428571	0.424143081533719	0.424143081533719\\
22	0.0177551020408163	0.428669204125286	0.428669204125286\\
22	0.0183673469387755	0.431814678969023	0.431814678969023\\
22	0.0189795918367347	0.433963183098892	0.433963183098892\\
22	0.0195918367346939	0.435442772840608	0.435442772840608\\
22	0.0202040816326531	0.436490125683418	0.436490125683418\\
22	0.0208163265306122	0.437255604542925	0.437255604542925\\
22	0.0214285714285714	0.437833685015261	0.437833685015261\\
22	0.0220408163265306	0.438282841346516	0.438282841346516\\
22	0.0226530612244898	0.43864024064239	0.43864024064239\\
22	0.023265306122449	0.438930864975163	0.438930864975163\\
22	0.0238775510204082	0.439170195474526	0.439170195474526\\
22	0.0244897959183673	0.439372917034634	0.439372917034634\\
22	0.0251020408163265	0.439546088920912	0.439546088920912\\
22	0.0257142857142857	0.439692375523109	0.439692375523109\\
22	0.0263265306122449	0.439821526433098	0.439821526433098\\
22	0.0269387755102041	0.439933775296519	0.439933775296519\\
22	0.0275510204081633	0.440034375802289	0.440034375802289\\
22	0.0281632653061225	0.440122652694275	0.440122652694275\\
22	0.0287755102040816	0.440202505407183	0.440202505407183\\
22	0.0293877551020408	0.440273962348272	0.440273962348272\\
22	0.03	0.440338956481389	0.440338956481389\\
23	0	0	0\\
23	0.000612244897959184	0.0160911610362644	0.0160911610362644\\
23	0.00122448979591837	0.0329801516677016	0.0329801516677016\\
23	0.00183673469387755	0.0498624781081771	0.0498624781081771\\
23	0.00244897959183673	0.0667392402586922	0.0667392402586922\\
23	0.00306122448979592	0.0836094990749554	0.0836094990749554\\
23	0.0036734693877551	0.100472483937147	0.100472483937147\\
23	0.00428571428571429	0.117327035694118	0.117327035694118\\
23	0.00489795918367347	0.134171041525348	0.134171041525348\\
23	0.00551020408163265	0.151000895930418	0.151000895930418\\
23	0.00612244897959184	0.167811493207534	0.167811493207534\\
23	0.00673469387755102	0.18459514464942	0.18459514464942\\
23	0.00734693877551021	0.20134040809564	0.20134040809564\\
23	0.00795918367346939	0.21803227105022	0.21803227105022\\
23	0.00857142857142857	0.234648830988576	0.234648830988576\\
23	0.00918367346938775	0.251154804074193	0.251154804074193\\
23	0.00979591836734694	0.26748783590593	0.26748783590593\\
23	0.0104081632653061	0.28360791592699	0.28360791592699\\
23	0.0110204081632653	0.299461781657567	0.299461781657567\\
23	0.0116326530612245	0.314934504004406	0.314934504004406\\
23	0.0122448979591837	0.329905585242412	0.329905585242412\\
23	0.0128571428571429	0.344253034851986	0.344253034851986\\
23	0.013469387755102	0.357812841609256	0.357812841609256\\
23	0.0140816326530612	0.370407789368866	0.370407789368866\\
23	0.0146938775510204	0.381849803594194	0.381849803594194\\
23	0.0153061224489796	0.391950768377235	0.391950768377235\\
23	0.0159183673469388	0.400543574670207	0.400543574670207\\
23	0.016530612244898	0.407516246274826	0.407516246274826\\
23	0.0171428571428571	0.412864356246275	0.412864356246275\\
23	0.0177551020408163	0.41673385837238	0.41673385837238\\
23	0.0183673469387755	0.419408000348148	0.419408000348148\\
23	0.0189795918367347	0.421227181899537	0.421227181899537\\
23	0.0195918367346939	0.422476247547739	0.422476247547739\\
23	0.0202040816326531	0.423358578962964	0.423358578962964\\
23	0.0208163265306122	0.424002409607889	0.424002409607889\\
23	0.0214285714285714	0.424488038331491	0.424488038331491\\
23	0.0220408163265306	0.424865010788733	0.424865010788733\\
23	0.0226530612244898	0.425164745923928	0.425164745923928\\
23	0.023265306122449	0.425408332845871	0.425408332845871\\
23	0.0238775510204082	0.425608815126351	0.425608815126351\\
23	0.0244897959183673	0.425778570064762	0.425778570064762\\
23	0.0251020408163265	0.425923549655434	0.425923549655434\\
23	0.0257142857142857	0.426045950385472	0.426045950385472\\
23	0.0263265306122449	0.426154003250166	0.426154003250166\\
23	0.0269387755102041	0.426247872043983	0.426247872043983\\
23	0.0275510204081633	0.426332011764684	0.426332011764684\\
23	0.0281632653061225	0.426405806469447	0.426405806469447\\
23	0.0287755102040816	0.426472553500552	0.426472553500552\\
23	0.0293877551020408	0.426532282154359	0.426532282154359\\
23	0.03	0.426586599414362	0.426586599414362\\
24	0	0	0\\
24	0.000612244897959184	0.0160566032877122	0.0160566032877122\\
24	0.00122448979591837	0.0329438135120414	0.0329438135120414\\
24	0.00183673469387755	0.0498250316895625	0.0498250316895625\\
24	0.00244897959183673	0.0666992169837914	0.0666992169837914\\
24	0.00306122448979592	0.0835646902097129	0.0835646902097129\\
24	0.0036734693877551	0.10041851558315	0.10041851558315\\
24	0.00428571428571429	0.117256328275273	0.117256328275273\\
24	0.00489795918367347	0.134070965958621	0.134070965958621\\
24	0.00551020408163265	0.150852031616111	0.150852031616111\\
24	0.00612244897959184	0.167585946789034	0.167585946789034\\
24	0.00673469387755102	0.184253822212424	0.184253822212424\\
24	0.00734693877551021	0.200830837711876	0.200830837711876\\
24	0.00795918367346939	0.217287345780618	0.217287345780618\\
24	0.00857142857142857	0.233583429683867	0.233583429683867\\
24	0.00918367346938775	0.249663257112485	0.249663257112485\\
24	0.00979591836734694	0.265452563354537	0.265452563354537\\
24	0.0104081632653061	0.280896532965497	0.280896532965497\\
24	0.0110204081632653	0.295922713156094	0.295922713156094\\
24	0.0116326530612245	0.310403706766485	0.310403706766485\\
24	0.0122448979591837	0.324239171028933	0.324239171028933\\
24	0.0128571428571429	0.337307593831471	0.337307593831471\\
24	0.013469387755102	0.34947705084129	0.34947705084129\\
24	0.0140816326530612	0.360612151455913	0.360612151455913\\
24	0.0146938775510204	0.370579755764542	0.370579755764542\\
24	0.0153061224489796	0.379257185663777	0.379257185663777\\
24	0.0159183673469388	0.38654645618968	0.38654645618968\\
24	0.016530612244898	0.39239776958424	0.39239776958424\\
24	0.0171428571428571	0.396846721381354	0.396846721381354\\
24	0.0177551020408163	0.400044336929517	0.400044336929517\\
24	0.0183673469387755	0.402243632454029	0.402243632454029\\
24	0.0189795918367347	0.403734693216945	0.403734693216945\\
24	0.0195918367346939	0.404755924536036	0.404755924536036\\
24	0.0202040816326531	0.405476064149324	0.405476064149324\\
24	0.0208163265306122	0.406000843899123	0.406000843899123\\
24	0.0214285714285714	0.406396281420269	0.406396281420269\\
24	0.0220408163265306	0.406703007068348	0.406703007068348\\
24	0.0226530612244898	0.406946736317525	0.406946736317525\\
24	0.023265306122449	0.407144710497313	0.407144710497313\\
24	0.0238775510204082	0.407307576212785	0.407307576212785\\
24	0.0244897959183673	0.407445439242657	0.407445439242657\\
24	0.0251020408163265	0.407563160826268	0.407563160826268\\
24	0.0257142857142857	0.407662502239769	0.407662502239769\\
24	0.0263265306122449	0.407750191572712	0.407750191572712\\
24	0.0269387755102041	0.407826341460774	0.407826341460774\\
24	0.0275510204081633	0.407894606296059	0.407894606296059\\
24	0.0281632653061225	0.407954453150662	0.407954453150662\\
24	0.0287755102040816	0.408008580488625	0.408008580488625\\
24	0.0293877551020408	0.408057016173186	0.408057016173186\\
24	0.03	0.408101057380708	0.408101057380708\\
25	0	0	0\\
25	0.000612244897959184	0.0160220192226144	0.0160220192226144\\
25	0.00122448979591837	0.0329060739496581	0.0329060739496581\\
25	0.00183673469387755	0.0497815641705349	0.0497815641705349\\
25	0.00244897959183673	0.0666399166948348	0.0666399166948348\\
25	0.00306122448979592	0.0834727415468676	0.0834727415468676\\
25	0.0036734693877551	0.100267296258677	0.100267296258677\\
25	0.00428571428571429	0.117007231242931	0.117007231242931\\
25	0.00489795918367347	0.133671160542452	0.133671160542452\\
25	0.00551020408163265	0.150232988237874	0.150232988237874\\
25	0.00612244897959184	0.16666183555243	0.16666183555243\\
25	0.00673469387755102	0.182920620733114	0.182920620733114\\
25	0.00734693877551021	0.198966782504928	0.198966782504928\\
25	0.00795918367346939	0.21475230567255	0.21475230567255\\
25	0.00857142857142857	0.230221816852276	0.230221816852276\\
25	0.00918367346938775	0.245309876820021	0.245309876820021\\
25	0.00979591836734694	0.259947242528757	0.259947242528757\\
25	0.0104081632653061	0.274066492600744	0.274066492600744\\
25	0.0110204081632653	0.287592301599784	0.287592301599784\\
25	0.0116326530612245	0.300433444625783	0.300433444625783\\
25	0.0122448979591837	0.312510609008354	0.312510609008354\\
25	0.0128571428571429	0.32373622520404	0.32373622520404\\
25	0.013469387755102	0.334027091797048	0.334027091797048\\
25	0.0140816326530612	0.343302143847567	0.343302143847567\\
25	0.0146938775510204	0.351487798714085	0.351487798714085\\
25	0.0153061224489796	0.358522927782755	0.358522927782755\\
25	0.0159183673469388	0.364366551464987	0.364366551464987\\
25	0.016530612244898	0.369013663210562	0.369013663210562\\
25	0.0171428571428571	0.372520940998353	0.372520940998353\\
25	0.0177551020408163	0.375027826825855	0.375027826825855\\
25	0.0183673469387755	0.376745289075099	0.376745289075099\\
25	0.0189795918367347	0.377906450021937	0.377906450021937\\
25	0.0195918367346939	0.378700135984855	0.378700135984855\\
25	0.0202040816326531	0.379259034525224	0.379259034525224\\
25	0.0208163265306122	0.379665879191494	0.379665879191494\\
25	0.0214285714285714	0.37997220483142	0.37997220483142\\
25	0.0220408163265306	0.380209664298195	0.380209664298195\\
25	0.0226530612244898	0.38039825967886	0.38039825967886\\
25	0.023265306122449	0.38055138965627	0.38055138965627\\
25	0.0238775510204082	0.380677317191486	0.380677317191486\\
25	0.0244897959183673	0.380783887746971	0.380783887746971\\
25	0.0251020408163265	0.380874875761601	0.380874875761601\\
25	0.0257142857142857	0.380951629374355	0.380951629374355\\
25	0.0263265306122449	0.381019375456762	0.381019375456762\\
25	0.0269387755102041	0.381078189374549	0.381078189374549\\
25	0.0275510204081633	0.381130917535936	0.381130917535936\\
25	0.0281632653061225	0.381177128676046	0.381177128676046\\
25	0.0287755102040816	0.38121892089984	0.38121892089984\\
25	0.0293877551020408	0.381256318553221	0.381256318553221\\
25	0.03	0.381290319246048	0.381290319246048\\
26	0	0	0\\
26	0.000612244897959184	0.0159835115072482	0.0159835115072482\\
26	0.00122448979591837	0.0328349044323283	0.0328349044323283\\
26	0.00183673469387755	0.0496226962484429	0.0496226962484429\\
26	0.00244897959183673	0.0663098816533525	0.0663098816533525\\
26	0.00306122448979592	0.0828619910567051	0.0828619910567051\\
26	0.0036734693877551	0.0992417165309562	0.0992417165309562\\
26	0.00428571428571429	0.115410211291314	0.115410211291314\\
26	0.00489795918367347	0.131326919285291	0.131326919285291\\
26	0.00551020408163265	0.146950008373886	0.146950008373886\\
26	0.00612244897959184	0.1622365305028	0.1622365305028\\
26	0.00673469387755102	0.177142470981059	0.177142470981059\\
26	0.00734693877551021	0.191623136613568	0.191623136613568\\
26	0.00795918367346939	0.205633387378478	0.205633387378478\\
26	0.00857142857142857	0.219127797884703	0.219127797884703\\
26	0.00918367346938775	0.232060822898156	0.232060822898156\\
26	0.00979591836734694	0.244388411934564	0.244388411934564\\
26	0.0104081632653061	0.256066213427542	0.256066213427542\\
26	0.0110204081632653	0.267050889015257	0.267050889015257\\
26	0.0116326530612245	0.277302800644272	0.277302800644272\\
26	0.0122448979591837	0.286782214268303	0.286782214268303\\
26	0.0128571428571429	0.295452510638758	0.295452510638758\\
26	0.013469387755102	0.303281656413187	0.303281656413187\\
26	0.0140816326530612	0.310240365821173	0.310240365821173\\
26	0.0146938775510204	0.316305150137702	0.316305150137702\\
26	0.0153061224489796	0.321460329615007	0.321460329615007\\
26	0.0159183673469388	0.325702446824877	0.325702446824877\\
26	0.016530612244898	0.329050305677533	0.329050305677533\\
26	0.0171428571428571	0.331562067570514	0.331562067570514\\
26	0.0177551020408163	0.333349557315912	0.333349557315912\\
26	0.0183673469387755	0.334570414233373	0.334570414233373\\
26	0.0189795918367347	0.33539404664058	0.33539404664058\\
26	0.0195918367346939	0.335956154106636	0.335956154106636\\
26	0.0202040816326531	0.336351554103212	0.336351554103212\\
26	0.0208163265306122	0.336639146889338	0.336639146889338\\
26	0.0214285714285714	0.336855552753736	0.336855552753736\\
26	0.0220408163265306	0.337023229604955	0.337023229604955\\
26	0.0226530612244898	0.337156351918171	0.337156351918171\\
26	0.023265306122449	0.337264408154614	0.337264408154614\\
26	0.0238775510204082	0.337353243895467	0.337353243895467\\
26	0.0244897959183673	0.337428411248841	0.337428411248841\\
26	0.0251020408163265	0.337492580663839	0.337492580663839\\
26	0.0257142857142857	0.337546696393656	0.337546696393656\\
26	0.0263265306122449	0.337594458386882	0.337594458386882\\
26	0.0269387755102041	0.337635914376877	0.337635914376877\\
26	0.0275510204081633	0.337673082554758	0.337673082554758\\
26	0.0281632653061225	0.337705649156647	0.337705649156647\\
26	0.0287755102040816	0.337735100147053	0.337735100147053\\
26	0.0293877551020408	0.337761454441365	0.337761454441365\\
26	0.03	0.337785412586543	0.337785412586543\\
27	0	0	0\\
27	0.000612244897959184	0.0157002402901973	0.0157002402901973\\
27	0.00122448979591837	0.0317615163026548	0.0317615163026548\\
27	0.00183673469387755	0.0472480313541508	0.0472480313541508\\
27	0.00244897959183673	0.0621591623319172	0.0621591623319172\\
27	0.00306122448979592	0.0764955992983358	0.0764955992983358\\
27	0.0036734693877551	0.0902577217186089	0.0902577217186089\\
27	0.00428571428571429	0.103445913666908	0.103445913666908\\
27	0.00489795918367347	0.116060571696658	0.116060571696658\\
27	0.00551020408163265	0.128102088372211	0.128102088372211\\
27	0.00612244897959184	0.139570858306	0.139570858306\\
27	0.00673469387755102	0.150467294303927	0.150467294303927\\
27	0.00734693877551021	0.160791820281274	0.160791820281274\\
27	0.00795918367346939	0.170544844342356	0.170544844342356\\
27	0.00857142857142857	0.179726848497043	0.179726848497043\\
27	0.00918367346938775	0.188338405732465	0.188338405732465\\
27	0.00979591836734694	0.196380139698666	0.196380139698666\\
27	0.0104081632653061	0.203852310297202	0.203852310297202\\
27	0.0110204081632653	0.210755333000271	0.210755333000271\\
27	0.0116326530612245	0.217090933707248	0.217090933707248\\
27	0.0122448979591837	0.222859266027747	0.222859266027747\\
27	0.0128571428571429	0.228061453361479	0.228061453361479\\
27	0.013469387755102	0.232699525602288	0.232699525602288\\
27	0.0140816326530612	0.23677550712028	0.23677550712028\\
27	0.0146938775510204	0.240292862633277	0.240292862633277\\
27	0.0153061224489796	0.243257397321967	0.243257397321967\\
27	0.0159183673469388	0.245679696276712	0.245679696276712\\
27	0.016530612244898	0.247580577039553	0.247580577039553\\
27	0.0171428571428571	0.249000558314419	0.249000558314419\\
27	0.0177551020408163	0.25000788791391	0.25000788791391\\
27	0.0183673469387755	0.250694383237964	0.250694383237964\\
27	0.0189795918367347	0.251156804778911	0.251156804778911\\
27	0.0195918367346939	0.251472052456619	0.251472052456619\\
27	0.0202040816326531	0.251693637650916	0.251693637650916\\
27	0.0208163265306122	0.251854715331546	0.251854715331546\\
27	0.0214285714285714	0.251975870787831	0.251975870787831\\
27	0.0220408163265306	0.252069714947043	0.252069714947043\\
27	0.0226530612244898	0.252144200497389	0.252144200497389\\
27	0.023265306122449	0.252204648374151	0.252204648374151\\
27	0.0238775510204082	0.25225433422647	0.25225433422647\\
27	0.0244897959183673	0.252296370745711	0.252296370745711\\
27	0.0251020408163265	0.25233225376099	0.25233225376099\\
27	0.0257142857142857	0.252362509224144	0.252362509224144\\
27	0.0263265306122449	0.252389211011988	0.252389211011988\\
27	0.0269387755102041	0.252412384468507	0.252412384468507\\
27	0.0275510204081633	0.252433161416836	0.252433161416836\\
27	0.0281632653061225	0.252451363307227	0.252451363307227\\
27	0.0287755102040816	0.25246782323815	0.25246782323815\\
27	0.0293877551020408	0.252482552657561	0.252482552657561\\
27	0.03	0.252495941771434	0.252495941771434\\
};
\end{axis}
\end{tikzpicture}%

==> plot_SpG_vect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
%width=2.008in,
%height=6.04in,
%at={(6.882in,0.815in)},
width=1.295in,
height=3.566in,
at={(2.371in,0.481in)},
scale only axis,
plot box ratio=1 1 4,
xmin=0,
xmax=1,
restrict x to domain=-1:2,
restrict y to domain=-1:2,
restrict z to domain=-1:6,
tick align=outside,
xlabel={$x_1$},
ymin=0,
ymax=1,
ylabel={$x_2$},
zmin=0,
zmax=4,
zlabel={$R$},
view={60}{46},
axis background/.style={transparent},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.5,.94)}} 
%legend pos=outer north east
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8,forget plot]
 table[row sep=crcr] {%
0	0	0\\
0.00507512175114543	0.00504949494949495	0.00253762623685843\\
0.0102020199958776	0.0100989898989899	0.00510154097250625\\
0.0153814911338734	0.0151484848484848	0.00769256555309408\\
0.0206143479820702	0.0201979797979798	0.0103115559005606\\
0.0259014201998953	0.0252474747474748	0.0129594043513829\\
0.031243554727783	0.0302969696969697	0.0156370416139303\\
0.0366416162394621	0.0353464646464646	0.0183454388534448\\
0.0420964876085254	0.0403959595959596	0.0210856099144622\\
0.0476090703898058	0.0454454545454545	0.0238586136913625\\
0.0531802853161137	0.0504949494949495	0.0266655566586973\\
0.0588110728109081	0.0555444444444444	0.0295075955739995\\
0.064502393517503	0.0605939393939394	0.0323859403669533\\
0.0702552288454324	0.0656434343434344	0.0353018572300856\\
0.0760705815346288	0.0706929292929293	0.0382566719275748\\
0.0819494762380945	0.0757424242424242	0.0412517733403461\\
0.087892960123778	0.0807919191919192	0.0442886172673786\\
0.0939021034963984	0.0858414141414141	0.0473687305050889\\
0.0999780004399912	0.0908909090909091	0.0504937152288181\\
0.106121769481989	0.095940404040404	0.0536652537028481\\
0.112334554279679	0.100989898989899	0.0568851133480519\\
0.118617524329931	0.106039393939394	0.0601551521992639\\
0.124971875703107	0.111088888888889	0.0634773247877899\\
0.131398831802135	0.116138383838384	0.0668536884882061\\
0.137899644147748	0.121187878787879	0.0702864103727665\\
0.144475593190948	0.126237373737374	0.0737777746214254\\
0.151127989153816	0.131286868686869	0.0773301905407375\\
0.157858172899803	0.136336363636364	0.0809462012508153\\
0.16466751683474	0.141385858585859	0.0846284931061918\\
0.171557425839823	0.146435353535354	0.0883799059239565\\
0.17852933823792	0.151484848484848	0.09220344410104\\
0.185584726794574	0.156534343434343	0.0961022887121492\\
0.19272509975519	0.161583838383838	0.10007981069078\\
0.199952001919923	0.166633333333333	0.104139585208146\\
0.207267015757883	0.171682828282828	0.108285407378983\\
0.214671762562344	0.176732323232323	0.112521309439324\\
0.222167903648727	0.181781818181818	0.116851579559739\\
0.229757141597219	0.186831313131313	0.121280782478618\\
0.237441221541977	0.191880808080808	0.125813782164315\\
0.245221932508971	0.196930303030303	0.130455766742748\\
0.253101108804618	0.201979797979798	0.135212275959158\\
0.261080631457465	0.207029292929293	0.140089231479778\\
0.269162429715323	0.212078787878788	0.145092970382036\\
0.27734848260032	0.217128282828283	0.150230282231729\\
0.285640820524541	0.222177777777778	0.155508450203523\\
0.294041526969002	0.227227272727273	0.16093529676872\\
0.302552740228881	0.232276767676768	0.166519234553301\\
0.311176655228085	0.237326262626263	0.172269323061958\\
0.319915525406374	0.242375757575758	0.178195332072965\\
0.328771664682457	0.247425252525253	0.18430781263741\\
0.337747449496656	0.252474747474747	0.190618176768707\\
0.346845320936915	0.257524242424242	0.197138787089183\\
0.356067786952162	0.262573737373737	0.203883057916091\\
0.365417424657232	0.267623232323232	0.210865569527083\\
0.374896882733795	0.272672727272727	0.218102197654381\\
0.384508883932005	0.277722222222222	0.225610260629287\\
0.394256227677817	0.282771717171717	0.233408687049049\\
0.404141792791221	0.287821212121212	0.241518207384835\\
0.414168540320945	0.292870707070707	0.249961573616373\\
0.424339516501477	0.297920202020202	0.25876381179547\\
0.434657855838623	0.302969696969697	0.267952513445746\\
0.445126784330155	0.308019191919192	0.277558172948887\\
0.455749622828507	0.313068686868687	0.287614579612904\\
0.466529790552882	0.318118181818182	0.298159275049187\\
0.477470808758566	0.323167676767677	0.309234088912707\\
0.488576304571734	0.328217171717172	0.320885769129569\\
0.4998500149985	0.333266666666667	0.333166726642676\\
0.51129579111755	0.338316161616162	0.346135919710831\\
0.522917602466204	0.343365656565657	0.359859909253236\\
0.53471954163043	0.348415151515152	0.374414125123655\\
0.546705829049948	0.353464646464646	0.389884394193538\\
0.558880818050265	0.358514141414141	0.406368795650099\\
0.571249000114273	0.363563636363636	0.423979928280675\\
0.583815010406784	0.368613131313131	0.442847700578315\\
0.596583633566316	0.373662626262626	0.463122789942698\\
0.609559809779295	0.378712121212121	0.48498096596824\\
0.622748641152906	0.383761616161616	0.508628540576259\\
0.63615539840384	0.388811111111111	0.534309303209975\\
0.649785527881375	0.393860606060606	0.562313435646939\\
0.663644658944443	0.398910101010101	0.592989098609573\\
0.677738611713666	0.403959595959596	0.626757673495578\\
0.692073405220816	0.409009090909091	0.664134079101536\\
0.706655265979637	0.414058585858586	0.705754250611234\\
0.721490637003702	0.419108080808081	0.752412910465872\\
};


\addplot3[area legend,solid,draw=black,fill=grey1,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0	0	3\\
1	0	1\\
1	1	-1\\
0	1	1\\
}--cycle;
\addlegendentry{$S_3(2)$};



\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8,forget plot]
 table[row sep=crcr] {%
0.721490637003702	0.419108080808081	0.752412910465872\\
0.736586187298714	0.424157575757576	0.805116427661625\\
0.751948821858658	0.429207070707071	0.865158299031551\\
0.76758569219727	0.434256565656566	0.934229415052097\\
0.783504207448562	0.439306060606061	1.0145833677153\\
0.799712046072628	0.444355555555556	1.10929176428825\\
0.816217168205559	0.449405050505051	1.22265242655447\\
0.833027828695217	0.454454545454545	1.36086912538559\\
0.850152590867722	0.45950404040404	1.53323985734852\\
0.86760034107287	0.464553535353535	1.75436077070718\\
};


\def \xa{0.7214}
\def \xb{0.4191}
\def \xc{0.7524}
\def \xaa{0.7066}
\def \xbb{0.4140}
\def \xcc{0.7057}
\def \G{2}

\node[circle, fill=mycolor3,scale=.4,outer sep=0pt] (A2) at (axis cs:0.7214,0.4191,0.7524){};
\node (B2) at (axis cs:0.9582,0.5007,1.4996){};
\draw[-latex, line width=0.7mm, mycolor3](A2)--(B2);

\node (C2) at (axis cs: 0.5014,0.4191,1.1924) {};
\draw[-latex, line width=0.7mm, mycolor2](C2)--(A2);

\node (D2) at (axis cs: 0.7214,0.7691,0.0524) {};
\draw[-latex, line width=0.7mm, mycolor2](D2)--(A2);


\addplot3[area legend,solid,draw=black,fill=grey2,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0	0	3\\
1	0	2\\
1	1	1\\
0	1	2\\
}--cycle;
\addlegendentry{$S_3(1)$};





\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8,forget plot]
 table[row sep=crcr] {%
0.86760034107287	0.464553535353535	1.75436077070718\\
0.885380304060424	0.46960303030303	2.04852676694671\\
0.903502059243137	0.474652525252525	2.45939199080146\\
0.921975557906794	0.47970202020202	3.07404966528938\\
};

\def \ya{0.8676}
\def \yb{0.4645}
\def \yc{1.7543}
\def \yaa{0.8501}
\def \ybb{0.4595}
\def \ycc{1.5332}
\def \yG{1}

\node[circle, fill=mycolor3,scale=.4,outer sep=0pt] (A) at (axis cs:0.8676,0.4645,1.7543){};
\node (B) at (axis cs:0.9201,0.4795,2.4176){};
\draw[-latex, line width=0.7mm, mycolor3](A)--(B);

\node (C) at (axis cs: 0.5176,0.4645,2.1043) {};
\draw[-latex, line width=0.7mm, mycolor2](C)--(A);

\node (D) at (axis cs: 0.8676,0.9645,1.2543) {};
\draw[-latex, line width=0.7mm, mycolor2](D)--(A);

\addplot3[area legend,solid,draw=black,fill=grey3,fill opacity=0.5]
table[row sep=crcr] {%
x	y	z\\
0	0	3\\
1	0	3\\
1	1	3\\
0	1	3\\
}--cycle;
\addlegendentry{$S_3(0)$};

\addplot3 [color=mycolor1,solid,line width=2.0pt,fill opacity=0.8]
 table[row sep=crcr] {%
0.921975557906794	0.47970202020202	3.07404966528938\\
0.940811141432201	0.484751515151515	4.09495576432047\\
0.960019560599251	0.48980101010101	6.1255080914873\\
0.979611996048774	0.494850505050505	12.1358252194364\\
0.999600079984003	0.4999	624.999975\\
};
\addlegendentry{$\gamma\text{(s)}$};


\def \za{0.9219}
\def \zb{0.4797}
\def \zc{3.074}
\def \zaa{0.9035}
\def \zbb{0.4746}
\def \zcc{2.4593}

\node[circle, fill=mycolor3,scale=.4,outer sep=0pt] (A3) at (axis cs:0.9219,0.4797,3.074){};
\node (B3) at (axis cs:0.9440,0.4858,3.8116){};
\draw[-latex, line width=0.7mm, mycolor3](A3)--(B3);

\node (C3) at (axis cs: 0.3219,0.4797,3.074) {};
\draw[-latex, line width=0.7mm, mycolor2](C3)--(A3);

\node (D3) at (axis cs: 0.9219,0.9797,3.074) {};
\draw[-latex, line width=0.7mm, mycolor2](D3)--(A3);

 
%\addplot3 [color=black,only marks,mark=o, forget plot]
%table[row sep=crcr] {%
%0.721490637003702	0.419108080808081	0.752412910465872\\
%0.86760034107287	0.464553535353535	1.75436077070718\\
%0.921975557906794	0.47970202020202	3.07404966528938\\
%}; 

\end{axis}
\end{tikzpicture}%

==> plot_fibers.tex <==
\begin{tikzpicture}
\node (A) at (0,0){};
\node (B) at (4,4){};
\node (C) at (2,.3){};
\node (D) at (6,4.3){};


\draw (A) to[out=20,in=200] node[anchor=east,midway]{$\gamma(\cdot)$} node[pos=.2,draw,inner sep=.05cm,fill=black,circle](S1){}  node[pos=.4,draw,inner sep=.05cm,fill=black,circle](S2){}  node[pos=.6,draw,inner sep=.05cm,fill=black,circle](S3){}  node[pos=.8,draw,inner sep=.05cm,fill=black,circle](S4){} (B);

\draw[opacity=0] (C) to[out=20,in=200] node[pos=.2](E1){}  node[pos=.4](E2){}  node[pos=.6](E3){}  node[pos=.8](E4){} (D);

\draw (S1) to[out=-10,in=200] node[anchor=north,midway]{$\xi(s_1,\cdot)$} (E1);
\draw (S2) to[out=-10,in=200] node[anchor=north,midway]{$\xi(s_2,\cdot)$} (E2);
\draw (S3) to[out=-10,in=200] node[anchor=north,midway]{$\xi(s_3,\cdot)$} (E3);
\draw (S4) to[out=-10,in=200] node[anchor=north,midway]{$\xi(s_4,\cdot)$} (E4);

\end{tikzpicture}%

==> resources.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%


%
\begin{tikzpicture}
\pgfplotsset{scale only axis,
xmin=0,
xmax=4,}

\begin{axis}[%
width=.35\textwidth,
%height=4cm,
ymin=20,
ymax=100,
ylabel={\textcolor{mycolor1}{\%}},
xlabel={time in min},
axis y line*=left,
every y tick/.style={mycolor1},
yticklabel style = {mycolor1}
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
0	100\\
0.0404040404040404	88.9840502184089\\
0.0808080808080808	79.2833372345363\\
0.121212121212121	70.6026029808665\\
0.161616161616162	62.8373038945516\\
0.202020202020202	55.9206182761804\\
0.242424242424242	49.9549637495996\\
0.282828282828283	45.4252455826716\\
0.323232323232323	42.9587582411314\\
0.363636363636364	42.6958606128721\\
0.404040404040404	44.102765867776\\
0.444444444444444	46.3105726000961\\
0.484848484848485	48.5197117864172\\
0.525252525252525	50.2177622873156\\
0.565656565656566	51.1966877379822\\
0.606060606060606	51.4879318322804\\
0.646464646464647	51.2622914684373\\
0.686868686868687	50.7430193283717\\
0.727272727272727	50.1379273023424\\
0.767676767676768	49.6101716019727\\
0.808080808080808	49.2541115044222\\
0.848484848484849	49.0913646126677\\
0.888888888888889	49.0901699836837\\
0.929292929292929	49.1950715989783\\
0.96969696969697	49.3483771418293\\
1.01010101010101	49.5009563425932\\
1.05050505050505	49.6179966092042\\
1.09090909090909	49.6845169505568\\
1.13131313131313	49.7022126261827\\
1.17171717171717	49.6839584153423\\
1.21212121212121	49.6473798923313\\
1.25252525252525	49.6065985150984\\
1.29292929292929	49.5750063721809\\
1.33333333333333	49.5557515812394\\
1.37373737373737	49.5480726929162\\
1.41414141414141	49.5490925203243\\
1.45454545454545	49.5548270815522\\
1.4949494949495	49.5632653806795\\
1.53535353535354	49.5717084379402\\
1.57575757575758	49.5783403516021\\
1.61616161616162	49.5817562800187\\
1.65656565656566	49.5816781628918\\
1.6969696969697	49.5790778989891\\
1.73737373737374	49.5752571096223\\
1.77777777777778	49.5724886604649\\
1.81818181818182	49.571334648025\\
1.85858585858586	49.5725641381899\\
1.8989898989899	49.574854025836\\
1.93939393939394	49.5768774178469\\
1.97979797979798	49.5782232752067\\
2.02020202020202	49.5773960846195\\
2.06060606060606	49.5759327735241\\
2.1010101010101	49.5740927357999\\
2.14141414141414	49.5728434392483\\
2.18181818181818	49.5730168554904\\
2.22222222222222	49.5736503115194\\
2.26262626262626	49.5749882671719\\
2.3030303030303	49.5759920944233\\
2.34343434343434	49.5760504381781\\
2.38383838383838	49.575820028857\\
2.42424242424242	49.574976706142\\
2.46464646464646	49.5743801339776\\
2.50505050505051	49.5745223518082\\
2.54545454545455	49.5748265272846\\
2.58585858585859	49.5755521158184\\
2.62626262626263	49.575958671539\\
2.66666666666667	49.5755350904417\\
2.70707070707071	49.5751748626699\\
2.74747474747475	49.5744521772304\\
2.78787878787879	49.5737980531718\\
2.82828282828283	49.5737226775611\\
2.86868686868687	49.5741851769023\\
2.90909090909091	49.5747439013757\\
2.94949494949495	49.5755988335597\\
2.98989898989899	49.5762167179597\\
3.03030303030303	49.5763307448723\\
3.07070707070707	49.5759808642256\\
3.11111111111111	49.575466880475\\
3.15151515151515	49.574611031369\\
3.19191919191919	49.5741132437908\\
3.23232323232323	49.5737920736277\\
3.27272727272727	49.573725663543\\
3.31313131313131	49.5738836975181\\
3.35353535353535	49.57406897528\\
3.39393939393939	49.5744513131502\\
3.43434343434343	49.5750569478602\\
3.47474747474747	49.575517679664\\
3.51515151515152	49.5757788528874\\
3.55555555555556	49.5758612236987\\
3.5959595959596	49.5757393987642\\
3.63636363636364	49.5756404631168\\
3.67676767676768	49.5754235096929\\
3.71717171717172	49.5750778642071\\
3.75757575757576	49.5747440633561\\
3.7979797979798	49.5745524984494\\
3.83838383838384	49.5744625140186\\
3.87878787878788	49.57451430498\\
3.91919191919192	49.5745806840218\\
3.95959595959596	49.5747092251819\\
4	49.5749061549252\\
};\label{plot_one}
%\addlegendentry{free RNAP};
\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
0	100\\
0.0404040404040404	100\\
0.0808080808080808	99.9999999997877\\
0.121212121212121	99.9999988186364\\
0.161616161616162	99.9997386285658\\
0.202020202020202	99.9901634899696\\
0.242424242424242	99.8825208153068\\
0.282828282828283	99.3494861855766\\
0.323232323232323	97.8601436059969\\
0.363636363636364	95.0524274525278\\
0.404040404040404	91.0011877413597\\
0.444444444444444	86.1323403034729\\
0.484848484848485	80.9799104530463\\
0.525252525252525	75.9805211785556\\
0.565656565656566	71.3889550961876\\
0.606060606060606	67.2906190609785\\
0.646464646464647	63.6510634917551\\
0.686868686868687	60.3634812186524\\
0.727272727272727	57.301462510551\\
0.767676767676768	54.3549729526136\\
0.808080808080808	51.45661655196\\
0.848484848484849	48.5889673684652\\
0.888888888888889	45.7741958692809\\
0.929292929292929	43.0546798883276\\
0.96969696969697	40.4776476168169\\
1.01010101010101	38.0848299971659\\
1.05050505050505	35.9072771623749\\
1.09090909090909	33.9599352033415\\
1.13131313131313	32.2432858731091\\
1.17171717171717	30.7474287638846\\
1.21212121212121	29.4567062987373\\
1.25252525252525	28.3558142445717\\
1.29292929292929	27.4279246732236\\
1.33333333333333	26.6619672032626\\
1.37373737373737	26.0483601497606\\
1.41414141414141	25.5773489461353\\
1.45454545454545	25.2385312315226\\
1.4949494949495	25.018435952028\\
1.53535353535354	24.9033963284976\\
1.57575757575758	24.8788359987956\\
1.61616161616162	24.9306938025098\\
1.65656565656566	25.0440529637986\\
1.6969696969697	25.2050632429962\\
1.73737373737374	25.3994909910493\\
1.77777777777778	25.6137633385675\\
1.81818181818182	25.8351852643446\\
1.85858585858586	26.0516203068922\\
1.8989898989899	26.2528969227334\\
1.93939393939394	26.4293361905319\\
1.97979797979798	26.5725078259211\\
2.02020202020202	26.6750562723916\\
2.06060606060606	26.7313201541108\\
2.1010101010101	26.7369078535816\\
2.14141414141414	26.6908631297789\\
2.18181818181818	26.5939473721528\\
2.22222222222222	26.4524825362386\\
2.26262626262626	26.2732942086669\\
2.3030303030303	26.0671190352272\\
2.34343434343434	25.8462664992742\\
2.38383838383838	25.6203067361527\\
2.42424242424242	25.4028468661485\\
2.46464646464646	25.1976205257932\\
2.50505050505051	25.013589522517\\
2.54545454545455	24.8494308126739\\
2.58585858585859	24.7060895112923\\
2.62626262626263	24.5815058764656\\
2.66666666666667	24.4707444146704\\
2.70707070707071	24.3733217130945\\
2.74747474747475	24.2863819968289\\
2.78787878787879	24.2096841771911\\
2.82828282828283	24.1433228953179\\
2.86868686868687	24.0852150588179\\
2.90909090909091	24.0325299514388\\
2.94949494949495	23.9840963532729\\
2.98989898989899	23.9375119512221\\
3.03030303030303	23.8907366366682\\
3.07070707070707	23.8423622918982\\
3.11111111111111	23.7917458927177\\
3.15151515151515	23.7370203938767\\
3.19191919191919	23.6811974284388\\
3.23232323232323	23.6218328847123\\
3.27272727272727	23.5580895103192\\
3.31313131313131	23.4917743059743\\
3.35353535353535	23.4280549276111\\
3.39393939393939	23.3647081826991\\
3.43434343434343	23.3024022329605\\
3.47474747474747	23.242797028402\\
3.51515151515152	23.186764130139\\
3.55555555555556	23.1349854804614\\
3.5959595959596	23.0879115277289\\
3.63636363636364	23.0430504292215\\
3.67676767676768	23.0021987883007\\
3.71717171717172	22.9656355228878\\
3.75757575757576	22.9316288168284\\
3.7979797979798	22.8985817626592\\
3.83838383838384	22.8671719542789\\
3.87878787878788	22.8370018743675\\
3.91919191919192	22.806998286596\\
3.95959595959596	22.7767934630243\\
4	22.7458527563126\\
};\label{plot_two}
\end{axis}

\begin{axis}[%
width=.35\textwidth,
%height=4cm,
ymin=0,
ymax=9000,
ylabel={\textcolor{mycolor3}{\#}},
axis y line*=right,
scaled y ticks=base 10:-3,
yticklabel pos=right,
legend style={legend cell align=left,align=left,draw=white!15!black},
every y tick/.style={mycolor3},
yticklabel style = {mycolor3}
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$R_{\text{rnap}}$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$R_{\text{rib}}$}
\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
0	0\\
0.0404040404040404	7.11564938557327e-15\\
0.0808080808080808	5.35885705379073e-08\\
0.121212121212121	0.000209422643382737\\
0.161616161616162	0.0368080184609604\\
0.202020202020202	1.1717946410768\\
0.242424242424242	12.2367941220595\\
0.282828282828283	60.793897443644\\
0.323232323232323	183.327626589996\\
0.363636363636364	395.516714516599\\
0.404040404040404	680.977472333068\\
0.444444444444444	1004.73099297374\\
0.484848484848485	1331.39358417043\\
0.525252525252525	1636.14386272686\\
0.565656565656566	1906.85216754436\\
0.606060606060606	2142.12583323673\\
0.646464646464647	2347.53681598681\\
0.686868686868687	2531.94504679847\\
0.727272727272727	2704.39354809776\\
0.767676767676768	2872.61567687788\\
0.808080808080808	3041.68923550697\\
0.848484848484849	3213.55298724357\\
0.888888888888889	3387.63208055592\\
0.929292929292929	3562.04289588187\\
0.96969696969697	3734.55384547933\\
1.01010101010101	3903.1080046221\\
1.05050505050505	4066.13382720938\\
1.09090909090909	4222.86357515071\\
1.13131313131313	4373.27761568697\\
1.17171717171717	4517.90894092834\\
1.21212121212121	4657.57573986503\\
1.25252525252525	4793.00086379004\\
1.29292929292929	4924.92268112738\\
1.33333333333333	5053.643501327\\
1.37373737373737	5179.27755154806\\
1.41414141414141	5301.84320543387\\
1.45454545454545	5421.27947477328\\
1.4949494949495	5537.59601470418\\
1.53535353535354	5650.76166022434\\
1.57575757575758	5760.77298381822\\
1.61616161616162	5867.64113206792\\
1.65656565656566	5971.42001155721\\
1.6969696969697	6072.2245941296\\
1.73737373737374	6170.18440387197\\
1.77777777777778	6265.47995352245\\
1.81818181818182	6358.2148241481\\
1.85858585858586	6448.50667520353\\
1.8989898989899	6536.36825076791\\
1.93939393939394	6621.81668211387\\
1.97979797979798	6704.89295267269\\
2.02020202020202	6785.59289466899\\
2.06060606060606	6864.04345442837\\
2.1010101010101	6940.31092561492\\
2.14141414141414	7014.50212148452\\
2.18181818181818	7086.71084293658\\
2.22222222222222	7156.95522236642\\
2.26262626262626	7225.30368375241\\
2.3030303030303	7291.76135235466\\
2.34343434343434	7356.35482535716\\
2.38383838383838	7419.15996478325\\
2.42424242424242	7480.20979287096\\
2.46464646464646	7539.59116672255\\
2.50505050505051	7597.37037964226\\
2.54545454545455	7653.56900027938\\
2.58585858585859	7708.242663438\\
2.62626262626263	7761.39948988206\\
2.66666666666667	7813.05816579356\\
2.70707070707071	7863.29515249389\\
2.74747474747475	7912.13345217736\\
2.78787878787879	7959.63008692846\\
2.82828282828283	8005.84520259859\\
2.86868686868687	8050.81580090886\\
2.90909090909091	8094.55469237968\\
2.94949494949495	8137.10934621774\\
2.98989898989899	8178.48458776732\\
3.03030303030303	8218.70112709104\\
3.07070707070707	8257.79266680251\\
3.11111111111111	8295.79825647451\\
3.15151515151515	8332.74263371864\\
3.19191919191919	8368.68112571311\\
3.23232323232323	8403.63743426571\\
3.27272727272727	8437.64457568176\\
3.31313131313131	8470.72717078206\\
3.35353535353535	8502.89788409351\\
3.39393939393939	8534.19567476437\\
3.43434343434343	8564.64921529373\\
3.47474747474747	8594.25676148465\\
3.51515151515152	8623.04074787434\\
3.55555555555556	8651.02942433203\\
3.5959595959596	8678.24425059192\\
3.63636363636364	8704.70470159534\\
3.67676767676768	8730.43314515756\\
3.71717171717172	8755.45092530283\\
3.75757575757576	8779.78022133727\\
3.7979797979798	8803.44315652439\\
3.83838383838384	8826.46090927388\\
3.87878787878788	8848.8551046089\\
3.91919191919192	8870.63186265659\\
3.95959595959596	8891.81349198051\\
4	8912.41847104929\\
};
\addlegendentry{$M$};

\end{axis}
\end{tikzpicture}%
